A-LAQ: Adaptive Lazily Aggregated Quantized Gradient

Federated Learning (FL) plays a prominent role in solving machine learning problems with data distributed across clients. In FL, to reduce the communication overhead of data between clients and the server, each client communicates the local FL parameters instead of the local data. However, when a wireless network connects clients and the server, the communication resource limitations of the clients may prevent completing the training of the FL iterations. Therefore, communication-efficient variants of FL have been widely investigated. Lazily Aggregated Quantized Gradient (LAQ) is one of the promising communication-efficient approaches to lower resource usage in FL. However, LAQ assigns a fixed number of bits for all iterations, which may be communication-inefficient when the number of iterations is medium to high or convergence is approaching. This paper proposes Adaptive Lazily Aggregated Quantized Gradient (A-LAQ), which is a method that significantly extends LAQ by assigning an adaptive number of communication bits during the FL iterations. We train FL in an energy-constraint condition and investigate the convergence analysis for A-LAQ. The experimental results highlight that A-LAQ outperforms LAQ by up to a $50$% reduction in spent communication energy and an $11$% increase in test accuracy.

==> figsG/EN30A2L5.tex <==
\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1, 32, 63, 80, 110, 150,200},
xtick style={color=black},
ymin=0,
ymax=2.5,
ytick={ 0.3, 0.5, 0.7,1,1.3,1.7,2},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Total energy~($\times 10$J)},
axis background/.style={fill=white},
legend style={at={(0,0.99)}, anchor=north west, legend cell align=left, font = \tiny}
]
\addplot [color=tealgreen, line width=1.2pt]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0441320446523532\\
2	0.0882640893047064\\
3	0.13239613395706\\
4	0.176528178609413\\
5	0.220660223261766\\
6	0.264792267914119\\
7	0.308924312566472\\
8	0.311682565357244\\
9	0.314440818148017\\
10	0.317199070938789\\
11	0.319957323729561\\
12	0.322715576520333\\
13	0.325473829311105\\
14	0.328232082101877\\
15	0.330990334892649\\
16	0.333748587683421\\
17	0.336506840474193\\
18	0.339265093264965\\
19	0.342023346055737\\
20	0.344781598846509\\
21	0.347539851637281\\
22	0.350298104428054\\
23	0.353056357218826\\
24	0.355814610009598\\
25	0.35857286280037\\
26	0.361331115591142\\
27	0.364089368381914\\
28	0.366847621172686\\
29	0.369605873963458\\
30	0.37236412675423\\
31	0.375122379545002\\
32	0.377880632335774\\
33	0.380638885126546\\
34	0.383397137917318\\
35	0.386155390708091\\
36	0.388913643498863\\
37	0.391671896289635\\
38	0.394430149080407\\
39	0.397188401871179\\
40	0.399946654661951\\
41	0.402704907452723\\
42	0.405463160243495\\
43	0.408221413034267\\
44	0.410979665825039\\
45	0.413737918615811\\
46	0.416496171406583\\
47	0.419254424197355\\
48	0.422012676988127\\
49	0.4247709297789\\
50	0.427529182569672\\
51	0.430287435360444\\
52	0.433045688151216\\
53	0.435803940941988\\
54	0.43856219373276\\
55	0.441320446523532\\
56	0.444078699314304\\
57	0.446836952105076\\
58	0.449595204895848\\
59	0.45235345768662\\
60	0.455111710477392\\
61	0.457869963268164\\
62	0.460628216058937\\
63	0.463386468849709\\
64	0.466144721640481\\
65	0.468902974431253\\
66	0.471661227222025\\
67	0.474419480012797\\
68	0.477177732803569\\
69	0.479935985594341\\
70	0.482694238385113\\
71	0.485452491175885\\
72	0.488210743966657\\
73	0.490968996757429\\
74	0.493727249548201\\
75	0.496485502338974\\
76	0.499243755129746\\
77	0.502002007920518\\
78	0.50476026071129\\
79	0.507518513502062\\
80	0.510276766292834\\
81	0.513035019083606\\
82	0.515793271874378\\
83	0.51855152466515\\
84	0.521309777455922\\
85	0.524068030246694\\
86	0.526826283037466\\
87	0.529584535828238\\
88	0.53234278861901\\
89	0.535101041409782\\
90	0.537859294200554\\
91	0.540617546991326\\
92	0.543375799782098\\
93	0.54613405257287\\
94	0.548892305363642\\
95	0.551650558154414\\
96	0.554408810945186\\
97	0.557167063735958\\
98	0.55992531652673\\
99	0.562683569317502\\
100	0.565441822108274\\
101	0.568200074899046\\
102	0.570958327689818\\
103	0.57371658048059\\
104	0.576474833271362\\
105	0.579233086062134\\
106	0.581991338852906\\
107	0.584749591643678\\
108	0.58750784443445\\
109	0.590266097225222\\
110	0.593024350015994\\
111	0.595782602806766\\
112	0.598540855597538\\
113	0.60129910838831\\
114	0.604057361179082\\
115	0.606815613969854\\
116	0.609573866760626\\
117	0.612332119551398\\
118	0.61509037234217\\
119	0.617848625132942\\
120	0.620606877923714\\
121	0.623365130714487\\
122	0.626123383505259\\
123	0.628881636296031\\
124	0.631639889086803\\
125	0.634398141877575\\
126	0.637156394668347\\
127	0.639914647459119\\
128	0.642672900249891\\
129	0.645431153040663\\
130	0.648189405831435\\
131	0.650947658622207\\
132	0.653705911412979\\
133	0.656464164203751\\
134	0.659222416994523\\
135	0.661980669785295\\
136	0.664738922576067\\
137	0.667497175366839\\
138	0.670255428157611\\
139	0.673013680948383\\
140	0.675771933739155\\
141	0.678530186529927\\
142	0.681288439320699\\
143	0.684046692111471\\
144	0.686804944902243\\
145	0.689563197693015\\
146	0.692321450483787\\
147	0.695079703274559\\
148	0.697837956065331\\
149	0.700596208856103\\
150	0.703354461646875\\
151	0.706112714437647\\
152	0.708870967228419\\
153	0.711629220019191\\
154	0.714387472809963\\
155	0.717145725600735\\
156	0.719903978391507\\
157	0.722662231182279\\
158	0.725420483973051\\
159	0.728178736763823\\
160	0.730936989554595\\
161	0.733695242345367\\
162	0.736453495136139\\
163	0.739211747926911\\
164	0.741970000717683\\
165	0.744728253508455\\
166	0.747486506299227\\
167	0.750244759089999\\
168	0.753003011880771\\
169	0.755761264671543\\
170	0.758519517462315\\
171	0.761277770253088\\
172	0.76403602304386\\
173	0.766794275834632\\
174	0.769552528625404\\
175	0.772310781416176\\
176	0.775069034206948\\
177	0.77782728699772\\
178	0.780585539788492\\
179	0.783343792579264\\
180	0.786102045370036\\
181	0.788860298160808\\
182	0.79161855095158\\
183	0.794376803742352\\
184	0.797135056533124\\
185	0.799893309323896\\
186	0.802651562114668\\
187	0.80540981490544\\
188	0.808168067696212\\
189	0.810926320486984\\
190	0.813684573277756\\
191	0.816442826068528\\
192	0.8192010788593\\
193	0.821959331650072\\
194	0.824717584440844\\
195	0.827475837231616\\
196	0.830234090022388\\
197	0.83299234281316\\
198	0.835750595603932\\
199	0.838508848394704\\
200	0.841267101185476\\
};

\addlegendentry{A-LAQ, $b_0=2$}


\addplot [color=amber, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0062870069326753\\
2	0.0125740138653506\\
3	0.0188610207980259\\
4	0.0251480277307012\\
5	0.0314350346633765\\
6	0.0377220415960518\\
7	0.0440090485287271\\
8	0.0502960554614024\\
9	0.0565830623940777\\
10	0.062870069326753\\
11	0.0691570762594283\\
12	0.0754440831921036\\
13	0.0817310901247789\\
14	0.0880180970574542\\
15	0.0943051039901295\\
16	0.100592110922805\\
17	0.10687911785548\\
18	0.113166124788155\\
19	0.119453131720831\\
20	0.125740138653506\\
21	0.132027145586181\\
22	0.138314152518857\\
23	0.144601159451532\\
24	0.150888166384207\\
25	0.157175173316883\\
26	0.163462180249558\\
27	0.169749187182233\\
28	0.176036194114908\\
29	0.182323201047584\\
30	0.188610207980259\\
31	0.194897214912934\\
32	0.20118422184561\\
33	0.207471228778285\\
34	0.21375823571096\\
35	0.220045242643636\\
36	0.226332249576311\\
37	0.232619256508986\\
38	0.238906263441662\\
39	0.245193270374337\\
40	0.251480277307012\\
41	0.257767284239687\\
42	0.264054291172363\\
43	0.270341298105038\\
44	0.276628305037713\\
45	0.282915311970389\\
46	0.289202318903064\\
47	0.295489325835739\\
48	0.301776332768415\\
49	0.30806333970109\\
50	0.314350346633765\\
51	0.320637353566441\\
52	0.326924360499116\\
53	0.333211367431791\\
54	0.339498374364467\\
55	0.345785381297142\\
56	0.352072388229817\\
57	0.358359395162492\\
58	0.364646402095168\\
59	0.370933409027843\\
60	0.377220415960518\\
61	0.383507422893194\\
62	0.389794429825869\\
63	0.396081436758544\\
64	0.40236844369122\\
65	0.408655450623895\\
66	0.41494245755657\\
67	0.421229464489246\\
68	0.427516471421921\\
69	0.433803478354596\\
70	0.440090485287271\\
71	0.446377492219947\\
72	0.452664499152622\\
73	0.458951506085297\\
74	0.465238513017973\\
75	0.471525519950648\\
76	0.477812526883323\\
77	0.484099533815999\\
78	0.490386540748674\\
79	0.496673547681349\\
80	0.502960554614025\\
81	0.5092475615467\\
82	0.515534568479375\\
83	0.52182157541205\\
84	0.528108582344726\\
85	0.534395589277401\\
86	0.540682596210076\\
87	0.546969603142751\\
88	0.553256610075427\\
89	0.559543617008102\\
90	0.565830623940777\\
91	0.572117630873452\\
92	0.578404637806128\\
93	0.584691644738803\\
94	0.590978651671478\\
95	0.597265658604153\\
96	0.603552665536829\\
97	0.609839672469504\\
98	0.616126679402179\\
99	0.622413686334854\\
100	0.62870069326753\\
101	0.634987700200205\\
102	0.64127470713288\\
103	0.647561714065555\\
104	0.653848720998231\\
105	0.660135727930906\\
106	0.666422734863581\\
107	0.672709741796256\\
108	0.678996748728932\\
109	0.685283755661607\\
110	0.691570762594282\\
111	0.697857769526957\\
112	0.704144776459633\\
113	0.710431783392308\\
114	0.716718790324983\\
115	0.723005797257658\\
116	0.729292804190334\\
117	0.735579811123009\\
118	0.741866818055684\\
119	0.748153824988359\\
120	0.754440831921035\\
121	0.76072783885371\\
122	0.767014845786385\\
123	0.77330185271906\\
124	0.779588859651736\\
125	0.785875866584411\\
126	0.792162873517086\\
127	0.798449880449762\\
128	0.804736887382437\\
129	0.811023894315112\\
130	0.817310901247787\\
131	0.823597908180463\\
132	0.829884915113138\\
133	0.836171922045813\\
134	0.842458928978488\\
135	0.848745935911164\\
136	0.855032942843839\\
137	0.861319949776514\\
138	0.867606956709189\\
139	0.873893963641865\\
140	0.88018097057454\\
141	0.886467977507215\\
142	0.89275498443989\\
143	0.899041991372566\\
144	0.905328998305241\\
145	0.911616005237916\\
146	0.917903012170591\\
147	0.924190019103267\\
148	0.930477026035942\\
149	0.936764032968617\\
150	0.943051039901292\\
151	0.949338046833968\\
152	0.955625053766643\\
153	0.961912060699318\\
154	0.968199067631993\\
155	0.974486074564669\\
156	0.980773081497344\\
157	0.987060088430019\\
158	0.993347095362694\\
159	0.99963410229537\\
160	1.00592110922804\\
161	1.01220811616072\\
162	1.0184951230934\\
163	1.02478213002607\\
164	1.03106913695875\\
165	1.03735614389142\\
166	1.0436431508241\\
167	1.04993015775677\\
168	1.05621716468945\\
169	1.06250417162212\\
170	1.0687911785548\\
171	1.07507818548747\\
172	1.08136519242015\\
173	1.08765219935282\\
174	1.0939392062855\\
175	1.10022621321817\\
176	1.10651322015085\\
177	1.11280022708352\\
178	1.1190872340162\\
179	1.12537424094887\\
180	1.13166124788155\\
181	1.13794825481423\\
182	1.1442352617469\\
183	1.15052226867958\\
184	1.15680927561225\\
185	1.16309628254493\\
186	1.1693832894776\\
187	1.17567029641028\\
188	1.18195730334295\\
189	1.18824431027563\\
190	1.1945313172083\\
191	1.20081832414098\\
192	1.20710533107365\\
193	1.21339233800633\\
194	1.219679344939\\
195	1.22596635187168\\
196	1.23225335880435\\
197	1.23854036573703\\
198	1.2448273726697\\
199	1.25111437960238\\
200	1.25740138653506\\
};
\addlegendentry{LAQ, $b=5$}
\addplot [color=black, mark = triangle]
 table[row sep=crcr]{%
 32	0.377880632335774\\
 };
 \addplot [color=black, mark = x]
 table[row sep=crcr]{%
80	0.510276766292834\\
 };
 \addplot [color=black, mark = o]
 table[row sep=crcr]{%
 112	0.704144776459633\\
  };
\addplot [color=black, mark = triangle]
 table[row sep=crcr]{%
 63	0.396081436758544\\
 };
  \addlegendentry{$90$\% Accuracy}
 \addplot [color=black, mark = x]
 table[row sep=crcr]{%
 80	0.502960554614025\\
 };
 \addlegendentry{Equal $E = 5$J}
  \addplot [color=black, mark = o]
 table[row sep=crcr]{%
 150	0.703354461646875\\
  };
 \addlegendentry{Equal $E = 7$J}
\end{axis}
\end{tikzpicture}%

==> figsG/EN50A.tex <==
\begin{tikzpicture}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
	\definecolor{columbiablue}{rgb}{0.61, 0.87, 1.0}
	\definecolor{darkcandyapplered}{rgb}{0.64, 0.0, 0.0}
		\definecolor{oxfordblue}{rgb}{0.0, 0.13, 0.28}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1,50,100, 150,200},
xtick style={color=black},
ymin=0,
ymax=5.5,
ytick={0,1,2,3,4},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Total energy ($\times 10$J)},
axis background/.style={fill=white},
legend style={at={(0,0.99)}, anchor=north west, legend cell align=left, font = \tiny}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0628777567486768\\
2	0.125755513497354\\
3	0.18863327024603\\
4	0.251511026994707\\
5	0.314388783743384\\
6	0.377266540492061\\
7	0.440144297240738\\
8	0.455863736427907\\
9	0.471583175615076\\
10	0.487302614802245\\
11	0.503022053989415\\
12	0.518741493176584\\
13	0.534460932363753\\
14	0.550180371550922\\
15	0.565899810738091\\
16	0.581619249925261\\
17	0.59733868911243\\
18	0.613058128299599\\
19	0.628777567486768\\
20	0.644497006673938\\
21	0.660216445861107\\
22	0.675935885048276\\
23	0.691655324235445\\
24	0.707374763422615\\
25	0.723094202609784\\
26	0.738813641796953\\
27	0.754533080984122\\
28	0.770252520171291\\
29	0.785971959358461\\
30	0.80169139854563\\
31	0.817410837732799\\
32	0.833130276919968\\
33	0.848849716107138\\
34	0.864569155294307\\
35	0.880288594481476\\
36	0.896008033668645\\
37	0.911727472855814\\
38	0.927446912042984\\
39	0.943166351230153\\
40	0.958885790417322\\
41	0.974605229604491\\
42	0.990324668791661\\
43	1.00604410797883\\
44	1.021763547166\\
45	1.03748298635317\\
46	1.05320242554034\\
47	1.06892186472751\\
48	1.08464130391468\\
49	1.10036074310184\\
50	1.11608018228901\\
51	1.13179962147618\\
52	1.14751906066335\\
53	1.16323849985052\\
54	1.17895793903769\\
55	1.19467737822486\\
56	1.21039681741203\\
57	1.2261162565992\\
58	1.24183569578637\\
59	1.25755513497354\\
60	1.2732745741607\\
61	1.28899401334787\\
62	1.30471345253504\\
63	1.32043289172221\\
64	1.33615233090938\\
65	1.35187177009655\\
66	1.36759120928372\\
67	1.38331064847089\\
68	1.39903008765806\\
69	1.41474952684523\\
70	1.4304689660324\\
71	1.44618840521957\\
72	1.46190784440673\\
73	1.4776272835939\\
74	1.49334672278107\\
75	1.50906616196824\\
76	1.52478560115541\\
77	1.54050504034258\\
78	1.55622447952975\\
79	1.57194391871692\\
80	1.58766335790409\\
81	1.60338279709126\\
82	1.61910223627843\\
83	1.63482167546559\\
84	1.65054111465276\\
85	1.66626055383993\\
86	1.6819799930271\\
87	1.69769943221427\\
88	1.71341887140144\\
89	1.72913831058861\\
90	1.74485774977578\\
91	1.76057718896295\\
92	1.77629662815012\\
93	1.79201606733729\\
94	1.80773550652445\\
95	1.82345494571162\\
96	1.83917438489879\\
97	1.85489382408596\\
98	1.87061326327313\\
99	1.8863327024603\\
100	1.90205214164747\\
101	1.91777158083464\\
102	1.93349102002181\\
103	1.94921045920898\\
104	1.96492989839615\\
105	1.98064933758331\\
106	1.99636877677048\\
107	2.01208821595765\\
108	2.02780765514482\\
109	2.04352709433199\\
110	2.05924653351916\\
111	2.07496597270633\\
112	2.0906854118935\\
113	2.10640485108067\\
114	2.12212429026784\\
115	2.13784372945501\\
116	2.15356316864218\\
117	2.16928260782934\\
118	2.18500204701651\\
119	2.20072148620368\\
120	2.21644092539085\\
121	2.23216036457802\\
122	2.24787980376519\\
123	2.26359924295236\\
124	2.27931868213953\\
125	2.2950381213267\\
126	2.31075756051387\\
127	2.32647699970104\\
128	2.3421964388882\\
129	2.35791587807537\\
130	2.37363531726254\\
131	2.38935475644971\\
132	2.40507419563688\\
133	2.42079363482405\\
134	2.43651307401122\\
135	2.45223251319839\\
136	2.46795195238556\\
137	2.48367139157273\\
138	2.4993908307599\\
139	2.51511026994707\\
140	2.53082970913423\\
141	2.5465491483214\\
142	2.56226858750857\\
143	2.57798802669574\\
144	2.59370746588291\\
145	2.60942690507008\\
146	2.62514634425725\\
147	2.64086578344442\\
148	2.65658522263159\\
149	2.67230466181876\\
150	2.68802410100593\\
151	2.70374354019309\\
152	2.71946297938026\\
153	2.73518241856743\\
154	2.7509018577546\\
155	2.76662129694177\\
156	2.78234073612894\\
157	2.79806017531611\\
158	2.81377961450328\\
159	2.82949905369045\\
160	2.84521849287762\\
161	2.86093793206479\\
162	2.87665737125195\\
163	2.89237681043912\\
164	2.90809624962629\\
165	2.92381568881346\\
166	2.93953512800063\\
167	2.9552545671878\\
168	2.97097400637497\\
169	2.98669344556214\\
170	3.00241288474931\\
171	3.01813232393648\\
172	3.03385176312365\\
173	3.04957120231082\\
174	3.06529064149798\\
175	3.08101008068515\\
176	3.09672951987232\\
177	3.11244895905949\\
178	3.12816839824666\\
179	3.14388783743383\\
180	3.159607276621\\
181	3.17532671580817\\
182	3.19104615499534\\
183	3.20676559418251\\
184	3.22248503336968\\
185	3.23820447255684\\
186	3.25392391174401\\
187	3.26964335093118\\
188	3.28536279011835\\
189	3.30108222930552\\
190	3.31680166849269\\
191	3.33252110767986\\
192	3.34824054686703\\
193	3.3639599860542\\
194	3.37967942524137\\
195	3.39539886442854\\
196	3.4111183036157\\
197	3.42683774280287\\
198	3.44255718199004\\
199	3.45827662117721\\
200	3.47399606036438\\
};

\addlegendentry{A-LAQ, $b_0=8$}


\addplot [color=oxfordblue, densely dotted, thick, line width=1.4pt]
  table[row sep=crcr]{%
1	0.0675677060475772\\
2	0.135135412095154\\
3	0.202703118142732\\
4	0.270270824190309\\
5	0.337838530237886\\
6	0.405406236285463\\
7	0.47297394233304\\
8	0.481419905588987\\
9	0.489865868844935\\
10	0.498311832100882\\
11	0.506757795356829\\
12	0.515203758612776\\
13	0.523649721868723\\
14	0.53209568512467\\
15	0.540541648380617\\
16	0.548987611636565\\
17	0.557433574892512\\
18	0.565879538148459\\
19	0.574325501404406\\
20	0.582771464660353\\
21	0.5912174279163\\
22	0.599663391172248\\
23	0.608109354428195\\
24	0.616555317684142\\
25	0.625001280940089\\
26	0.633447244196036\\
27	0.641893207451983\\
28	0.65033917070793\\
29	0.658785133963878\\
30	0.667231097219825\\
31	0.675677060475772\\
32	0.684123023731719\\
33	0.692568986987666\\
34	0.701014950243613\\
35	0.709460913499561\\
36	0.717906876755508\\
37	0.726352840011455\\
38	0.734798803267402\\
39	0.743244766523349\\
40	0.751690729779296\\
41	0.760136693035243\\
42	0.768582656291191\\
43	0.777028619547138\\
44	0.785474582803085\\
45	0.793920546059032\\
46	0.802366509314979\\
47	0.810812472570926\\
48	0.819258435826874\\
49	0.827704399082821\\
50	0.836150362338768\\
51	0.844596325594715\\
52	0.853042288850662\\
53	0.861488252106609\\
54	0.869934215362556\\
55	0.878380178618504\\
56	0.886826141874451\\
57	0.895272105130398\\
58	0.903718068386345\\
59	0.912164031642292\\
60	0.920609994898239\\
61	0.929055958154187\\
62	0.937501921410134\\
63	0.945947884666081\\
64	0.954393847922028\\
65	0.962839811177975\\
66	0.971285774433922\\
67	0.979731737689869\\
68	0.988177700945817\\
69	0.996623664201764\\
70	1.00506962745771\\
71	1.01351559071366\\
72	1.0219615539696\\
73	1.03040751722555\\
74	1.0388534804815\\
75	1.04729944373745\\
76	1.05574540699339\\
77	1.06419137024934\\
78	1.07263733350529\\
79	1.08108329676123\\
80	1.08952926001718\\
81	1.09797522327313\\
82	1.10642118652908\\
83	1.11486714978502\\
84	1.12331311304097\\
85	1.13175907629692\\
86	1.14020503955286\\
87	1.14865100280881\\
88	1.15709696606476\\
89	1.1655429293207\\
90	1.17398889257665\\
91	1.1824348558326\\
92	1.19088081908855\\
93	1.19932678234449\\
94	1.20777274560044\\
95	1.21621870885639\\
96	1.22466467211233\\
97	1.23311063536828\\
98	1.24155659862423\\
99	1.25000256188018\\
100	1.25844852513612\\
101	1.26689448839207\\
102	1.27534045164802\\
103	1.28378641490396\\
104	1.29223237815991\\
105	1.30067834141586\\
106	1.3091243046718\\
107	1.31757026792775\\
108	1.3260162311837\\
109	1.33446219443965\\
110	1.34290815769559\\
111	1.35135412095154\\
112	1.35980008420749\\
113	1.36824604746343\\
114	1.37669201071938\\
115	1.38513797397533\\
116	1.39358393723127\\
117	1.40202990048722\\
118	1.41047586374317\\
119	1.41892182699912\\
120	1.42736779025506\\
121	1.43581375351101\\
122	1.44425971676696\\
123	1.4527056800229\\
124	1.46115164327885\\
125	1.4695976065348\\
126	1.47804356979075\\
127	1.48648953304669\\
128	1.49493549630264\\
129	1.50338145955859\\
130	1.51182742281453\\
131	1.52027338607048\\
132	1.52871934932643\\
133	1.53716531258237\\
134	1.54561127583832\\
135	1.55405723909427\\
136	1.56250320235022\\
137	1.57094916560616\\
138	1.57939512886211\\
139	1.58784109211806\\
140	1.596287055374\\
141	1.60473301862995\\
142	1.6131789818859\\
143	1.62162494514184\\
144	1.63007090839779\\
145	1.63851687165374\\
146	1.64696283490969\\
147	1.65540879816563\\
148	1.66385476142158\\
149	1.67230072467753\\
150	1.68074668793347\\
151	1.68919265118942\\
152	1.69763861444537\\
153	1.70608457770132\\
154	1.71453054095726\\
155	1.72297650421321\\
156	1.73142246746916\\
157	1.7398684307251\\
158	1.74831439398105\\
159	1.756760357237\\
160	1.76520632049294\\
161	1.77365228374889\\
162	1.78209824700484\\
163	1.79054421026079\\
164	1.79899017351673\\
165	1.80743613677268\\
166	1.81588210002863\\
167	1.82432806328457\\
168	1.83277402654052\\
169	1.84121998979647\\
170	1.84966595305242\\
171	1.85811191630836\\
172	1.86655787956431\\
173	1.87500384282026\\
174	1.8834498060762\\
175	1.89189576933215\\
176	1.9003417325881\\
177	1.90878769584404\\
178	1.91723365909999\\
179	1.92567962235594\\
180	1.93412558561189\\
181	1.94257154886783\\
182	1.95101751212378\\
183	1.95946347537973\\
184	1.96790943863567\\
185	1.97635540189162\\
186	1.98480136514757\\
187	1.99324732840351\\
188	2.00169329165946\\
189	2.01013925491541\\
190	2.01858521817136\\
191	2.0270311814273\\
192	2.03547714468325\\
193	2.0439231079392\\
194	2.05236907119514\\
195	2.06081503445109\\
196	2.06926099770704\\
197	2.07770696096299\\
198	2.08615292421893\\
199	2.09459888747488\\
200	2.10304485073083\\
};
\addlegendentry{A-LAQ, $b_0=4$}


\addplot [color= columbiablue, densely dashed, very thick, line width=1.4pt]
  table[row sep=crcr]{%
1	0.0667391957166206\\
2	0.133478391433241\\
3	0.200217587149862\\
4	0.266956782866482\\
5	0.333695978583103\\
6	0.400435174299723\\
7	0.467174370016344\\
8	0.471345569748633\\
9	0.475516769480922\\
10	0.47968796921321\\
11	0.483859168945499\\
12	0.488030368677788\\
13	0.492201568410077\\
14	0.496372768142366\\
15	0.500543967874654\\
16	0.504715167606943\\
17	0.508886367339232\\
18	0.513057567071521\\
19	0.517228766803809\\
20	0.521399966536098\\
21	0.525571166268387\\
22	0.529742366000676\\
23	0.533913565732964\\
24	0.538084765465253\\
25	0.542255965197542\\
26	0.546427164929831\\
27	0.550598364662119\\
28	0.554769564394408\\
29	0.558940764126697\\
30	0.563111963858986\\
31	0.567283163591274\\
32	0.571454363323563\\
33	0.575625563055852\\
34	0.579796762788141\\
35	0.583967962520429\\
36	0.588139162252718\\
37	0.592310361985007\\
38	0.596481561717295\\
39	0.600652761449584\\
40	0.604823961181873\\
41	0.608995160914162\\
42	0.61316636064645\\
43	0.617337560378739\\
44	0.621508760111028\\
45	0.625679959843317\\
46	0.629851159575605\\
47	0.634022359307894\\
48	0.638193559040183\\
49	0.642364758772472\\
50	0.64653595850476\\
51	0.650707158237049\\
52	0.654878357969338\\
53	0.659049557701627\\
54	0.663220757433915\\
55	0.667391957166204\\
56	0.671563156898493\\
57	0.675734356630782\\
58	0.67990555636307\\
59	0.684076756095359\\
60	0.688247955827648\\
61	0.692419155559937\\
62	0.696590355292225\\
63	0.700761555024514\\
64	0.704932754756803\\
65	0.709103954489092\\
66	0.71327515422138\\
67	0.717446353953669\\
68	0.721617553685958\\
69	0.725788753418247\\
70	0.729959953150535\\
71	0.734131152882824\\
72	0.738302352615113\\
73	0.742473552347402\\
74	0.74664475207969\\
75	0.750815951811979\\
76	0.754987151544268\\
77	0.759158351276557\\
78	0.763329551008845\\
79	0.767500750741134\\
80	0.771671950473423\\
81	0.775843150205711\\
82	0.780014349938\\
83	0.784185549670289\\
84	0.788356749402578\\
85	0.792527949134866\\
86	0.796699148867155\\
87	0.800870348599444\\
88	0.805041548331733\\
89	0.809212748064021\\
90	0.81338394779631\\
91	0.817555147528599\\
92	0.821726347260888\\
93	0.825897546993176\\
94	0.830068746725465\\
95	0.834239946457754\\
96	0.838411146190043\\
97	0.842582345922331\\
98	0.84675354565462\\
99	0.850924745386909\\
100	0.855095945119198\\
101	0.859267144851486\\
102	0.863438344583775\\
103	0.867609544316064\\
104	0.871780744048353\\
105	0.875951943780641\\
106	0.88012314351293\\
107	0.884294343245219\\
108	0.888465542977508\\
109	0.892636742709796\\
110	0.896807942442085\\
111	0.900979142174374\\
112	0.905150341906663\\
113	0.909321541638951\\
114	0.91349274137124\\
115	0.917663941103529\\
116	0.921835140835818\\
117	0.926006340568106\\
118	0.930177540300395\\
119	0.934348740032684\\
120	0.938519939764972\\
121	0.942691139497261\\
122	0.94686233922955\\
123	0.951033538961839\\
124	0.955204738694127\\
125	0.959375938426416\\
126	0.963547138158705\\
127	0.967718337890994\\
128	0.971889537623282\\
129	0.976060737355571\\
130	0.98023193708786\\
131	0.984403136820149\\
132	0.988574336552437\\
133	0.992745536284726\\
134	0.996916736017015\\
135	1.0010879357493\\
136	1.00525913548159\\
137	1.00943033521388\\
138	1.01360153494617\\
139	1.01777273467846\\
140	1.02194393441075\\
141	1.02611513414304\\
142	1.03028633387533\\
143	1.03445753360761\\
144	1.0386287333399\\
145	1.04279993307219\\
146	1.04697113280448\\
147	1.05114233253677\\
148	1.05531353226906\\
149	1.05948473200135\\
150	1.06365593173364\\
151	1.06782713146593\\
152	1.07199833119821\\
153	1.0761695309305\\
154	1.08034073066279\\
155	1.08451193039508\\
156	1.08868313012737\\
157	1.09285432985966\\
158	1.09702552959195\\
159	1.10119672932424\\
160	1.10536792905653\\
161	1.10953912878881\\
162	1.1137103285211\\
163	1.11788152825339\\
164	1.12205272798568\\
165	1.12622392771797\\
166	1.13039512745026\\
167	1.13456632718255\\
168	1.13873752691484\\
169	1.14290872664712\\
170	1.14707992637941\\
171	1.1512511261117\\
172	1.15542232584399\\
173	1.15959352557628\\
174	1.16376472530857\\
175	1.16793592504086\\
176	1.17210712477315\\
177	1.17627832450544\\
178	1.18044952423772\\
179	1.18462072397001\\
180	1.1887919237023\\
181	1.19296312343459\\
182	1.19713432316688\\
183	1.20130552289917\\
184	1.20547672263146\\
185	1.20964792236375\\
186	1.21381912209604\\
187	1.21799032182832\\
188	1.22216152156061\\
189	1.2263327212929\\
190	1.23050392102519\\
191	1.23467512075748\\
192	1.23884632048977\\
193	1.24301752022206\\
194	1.24718871995435\\
195	1.25135991968663\\
196	1.25553111941892\\
197	1.25970231915121\\
198	1.2638735188835\\
199	1.26804471861579\\
200	1.27221591834808\\
};
\addlegendentry{A-LAQ, $b_0=2$}

\addplot [color=red, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
1	0.0187246002426246\\
2	0.0374492004852492\\
3	0.0561738007278738\\
4	0.0748984009704984\\
5	0.093623001213123\\
6	0.112347601455748\\
7	0.131072201698372\\
8	0.149796801940997\\
9	0.168521402183621\\
10	0.187246002426246\\
11	0.205970602668871\\
12	0.224695202911495\\
13	0.24341980315412\\
14	0.262144403396744\\
15	0.280869003639369\\
16	0.299593603881993\\
17	0.318318204124618\\
18	0.337042804367243\\
19	0.355767404609867\\
20	0.374492004852492\\
21	0.393216605095116\\
22	0.411941205337741\\
23	0.430665805580365\\
24	0.44939040582299\\
25	0.468115006065615\\
26	0.486839606308239\\
27	0.505564206550864\\
28	0.524288806793488\\
29	0.543013407036113\\
30	0.561738007278737\\
31	0.580462607521362\\
32	0.599187207763986\\
33	0.617911808006611\\
34	0.636636408249236\\
35	0.65536100849186\\
36	0.674085608734485\\
37	0.692810208977109\\
38	0.711534809219734\\
39	0.730259409462358\\
40	0.748984009704983\\
41	0.767708609947608\\
42	0.786433210190232\\
43	0.805157810432857\\
44	0.823882410675481\\
45	0.842607010918106\\
46	0.86133161116073\\
47	0.880056211403355\\
48	0.89878081164598\\
49	0.917505411888604\\
50	0.936230012131229\\
51	0.954954612373853\\
52	0.973679212616478\\
53	0.992403812859102\\
54	1.01112841310173\\
55	1.02985301334435\\
56	1.04857761358698\\
57	1.0673022138296\\
58	1.08602681407223\\
59	1.10475141431485\\
60	1.12347601455748\\
61	1.1422006148001\\
62	1.16092521504272\\
63	1.17964981528535\\
64	1.19837441552797\\
65	1.2170990157706\\
66	1.23582361601322\\
67	1.25454821625585\\
68	1.27327281649847\\
69	1.2919974167411\\
70	1.31072201698372\\
71	1.32944661722635\\
72	1.34817121746897\\
73	1.3668958177116\\
74	1.38562041795422\\
75	1.40434501819685\\
76	1.42306961843947\\
77	1.44179421868209\\
78	1.46051881892472\\
79	1.47924341916734\\
80	1.49796801940997\\
81	1.51669261965259\\
82	1.53541721989522\\
83	1.55414182013784\\
84	1.57286642038047\\
85	1.59159102062309\\
86	1.61031562086572\\
87	1.62904022110834\\
88	1.64776482135097\\
89	1.66648942159359\\
90	1.68521402183622\\
91	1.70393862207884\\
92	1.72266322232146\\
93	1.74138782256409\\
94	1.76011242280671\\
95	1.77883702304934\\
96	1.79756162329196\\
97	1.81628622353459\\
98	1.83501082377721\\
99	1.85373542401984\\
100	1.87246002426246\\
101	1.89118462450509\\
102	1.90990922474771\\
103	1.92863382499034\\
104	1.94735842523296\\
105	1.96608302547559\\
106	1.98480762571821\\
107	2.00353222596083\\
108	2.02225682620346\\
109	2.04098142644608\\
110	2.05970602668871\\
111	2.07843062693133\\
112	2.09715522717396\\
113	2.11587982741658\\
114	2.13460442765921\\
115	2.15332902790183\\
116	2.17205362814446\\
117	2.19077822838708\\
118	2.20950282862971\\
119	2.22822742887233\\
120	2.24695202911496\\
121	2.26567662935758\\
122	2.2844012296002\\
123	2.30312582984283\\
124	2.32185043008545\\
125	2.34057503032808\\
126	2.3592996305707\\
127	2.37802423081333\\
128	2.39674883105595\\
129	2.41547343129858\\
130	2.4341980315412\\
131	2.45292263178383\\
132	2.47164723202645\\
133	2.49037183226908\\
134	2.5090964325117\\
135	2.52782103275433\\
136	2.54654563299695\\
137	2.56527023323958\\
138	2.5839948334822\\
139	2.60271943372482\\
140	2.62144403396745\\
141	2.64016863421007\\
142	2.6588932344527\\
143	2.67761783469532\\
144	2.69634243493795\\
145	2.71506703518057\\
146	2.7337916354232\\
147	2.75251623566582\\
148	2.77124083590845\\
149	2.78996543615107\\
150	2.8086900363937\\
151	2.82741463663632\\
152	2.84613923687895\\
153	2.86486383712157\\
154	2.88358843736419\\
155	2.90231303760682\\
156	2.92103763784944\\
157	2.93976223809207\\
158	2.95848683833469\\
159	2.97721143857732\\
160	2.99593603881994\\
161	3.01466063906257\\
162	3.03338523930519\\
163	3.05210983954782\\
164	3.07083443979044\\
165	3.08955904003307\\
166	3.10828364027569\\
167	3.12700824051832\\
168	3.14573284076094\\
169	3.16445744100356\\
170	3.18318204124619\\
171	3.20190664148881\\
172	3.22063124173144\\
173	3.23935584197406\\
174	3.25808044221669\\
175	3.27680504245931\\
176	3.29552964270194\\
177	3.31425424294456\\
178	3.33297884318719\\
179	3.35170344342981\\
180	3.37042804367244\\
181	3.38915264391506\\
182	3.40787724415769\\
183	3.42660184440031\\
184	3.44532644464294\\
185	3.46405104488556\\
186	3.48277564512818\\
187	3.50150024537081\\
188	3.52022484561343\\
189	3.53894944585606\\
190	3.55767404609868\\
191	3.57639864634131\\
192	3.59512324658393\\
193	3.61384784682656\\
194	3.63257244706918\\
195	3.65129704731181\\
196	3.67002164755443\\
197	3.68874624779706\\
198	3.70747084803968\\
199	3.72619544828231\\
200	3.74492004852493\\
};
\addlegendentry{LAQ, $b=9$}
\end{axis}
\end{tikzpicture}%

==> figsG/EN50A2L5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ymax=14,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot] %%%%%LAQ
  table[row sep=crcr]{%
1	0.0694632104985708\\
2	0.138926420997142\\
3	0.208389631495713\\
4	0.277852841994283\\
5	0.347316052492854\\
6	0.416779262991425\\
7	0.486242473489996\\
8	0.555705683988567\\
9	0.625168894487138\\
10	0.694632104985708\\
11	0.764095315484279\\
12	0.83355852598285\\
13	0.903021736481421\\
14	0.972484946979992\\
15	1.04194815747856\\
16	1.11141136797713\\
17	1.1808745784757\\
18	1.25033778897428\\
19	1.31980099947285\\
20	1.38926420997142\\
21	1.45872742046999\\
22	1.52819063096856\\
23	1.59765384146713\\
24	1.6671170519657\\
25	1.73658026246427\\
26	1.80604347296284\\
27	1.87550668346141\\
28	1.94496989395998\\
29	2.01443310445855\\
30	2.08389631495713\\
31	2.1533595254557\\
32	2.22282273595427\\
33	2.29228594645284\\
34	2.36174915695141\\
35	2.43121236744998\\
36	2.50067557794855\\
37	2.57013878844712\\
38	2.63960199894569\\
39	2.70906520944426\\
40	2.77852841994283\\
41	2.8479916304414\\
42	2.91745484093998\\
43	2.98691805143855\\
44	3.05638126193712\\
45	3.12584447243569\\
46	3.19530768293426\\
47	3.26477089343283\\
48	3.3342341039314\\
49	3.40369731442997\\
50	3.47316052492854\\
51	3.54262373542711\\
52	3.61208694592568\\
53	3.68155015642425\\
54	3.75101336692283\\
55	3.8204765774214\\
56	3.88993978791997\\
57	3.95940299841854\\
58	4.02886620891711\\
59	4.09832941941568\\
60	4.16779262991425\\
61	4.23725584041282\\
62	4.30671905091139\\
63	4.37618226140996\\
64	4.44564547190853\\
65	4.5151086824071\\
66	4.58457189290567\\
67	4.65403510340424\\
68	4.72349831390281\\
69	4.79296152440138\\
70	4.86242473489995\\
71	4.93188794539853\\
72	5.0013511558971\\
73	5.07081436639567\\
74	5.14027757689424\\
75	5.20974078739281\\
76	5.27920399789138\\
77	5.34866720838995\\
78	5.41813041888852\\
79	5.48759362938709\\
80	5.55705683988566\\
81	5.62652005038423\\
82	5.6959832608828\\
83	5.76544647138137\\
84	5.83490968187994\\
85	5.90437289237851\\
86	5.97383610287708\\
87	6.04329931337565\\
88	6.11276252387422\\
89	6.18222573437279\\
90	6.25168894487136\\
91	6.32115215536993\\
92	6.3906153658685\\
93	6.46007857636707\\
94	6.52954178686564\\
95	6.59900499736422\\
96	6.66846820786279\\
97	6.73793141836136\\
98	6.80739462885993\\
99	6.8768578393585\\
100	6.94632104985707\\
101	7.01578426035564\\
102	7.08524747085421\\
103	7.15471068135278\\
104	7.22417389185135\\
105	7.29363710234992\\
106	7.36310031284849\\
107	7.43256352334706\\
108	7.50202673384563\\
109	7.5714899443442\\
110	7.64095315484277\\
111	7.71041636534134\\
112	7.77987957583991\\
113	7.84934278633848\\
114	7.91880599683705\\
115	7.98826920733562\\
116	8.05773241783419\\
117	8.12719562833276\\
118	8.19665883883133\\
119	8.2661220493299\\
120	8.33558525982848\\
121	8.40504847032705\\
122	8.47451168082562\\
123	8.54397489132419\\
124	8.61343810182276\\
125	8.68290131232133\\
126	8.7523645228199\\
127	8.82182773331847\\
128	8.89129094381704\\
129	8.96075415431561\\
130	9.03021736481418\\
131	9.09968057531275\\
132	9.16914378581132\\
133	9.23860699630989\\
134	9.30807020680846\\
135	9.37753341730703\\
136	9.4469966278056\\
137	9.51645983830417\\
138	9.58592304880274\\
139	9.65538625930131\\
140	9.72484946979988\\
141	9.79431268029845\\
142	9.86377589079702\\
143	9.93323910129559\\
144	10.0027023117942\\
145	10.0721655222927\\
146	10.1416287327913\\
147	10.2110919432899\\
148	10.2805551537884\\
149	10.350018364287\\
150	10.4194815747856\\
151	10.4889447852842\\
152	10.5584079957827\\
153	10.6278712062813\\
154	10.6973344167799\\
155	10.7667976272784\\
156	10.836260837777\\
157	10.9057240482756\\
158	10.9751872587742\\
159	11.0446504692727\\
160	11.1141136797713\\
161	11.1835768902699\\
162	11.2530401007684\\
163	11.322503311267\\
164	11.3919665217656\\
165	11.4614297322641\\
166	11.5308929427627\\
167	11.6003561532613\\
168	11.6698193637599\\
169	11.7392825742584\\
170	11.808745784757\\
171	11.8782089952556\\
172	11.9476722057541\\
173	12.0171354162527\\
174	12.0865986267513\\
175	12.1560618372498\\
176	12.2255250477484\\
177	12.294988258247\\
178	12.3644514687456\\
179	12.4339146792441\\
180	12.5033778897427\\
181	12.5728411002413\\
182	12.6423043107398\\
183	12.7117675212384\\
184	12.781230731737\\
185	12.8506939422356\\
186	12.9201571527341\\
187	12.9896203632327\\
188	13.0590835737313\\
189	13.1285467842298\\
190	13.1980099947284\\
191	13.267473205227\\
192	13.3369364157255\\
193	13.4063996262241\\
194	13.4758628367227\\
195	13.5453260472213\\
196	13.6147892577198\\
197	13.6842524682184\\
198	13.753715678717\\
199	13.8231788892155\\
200	13.8926420997141\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.444227071110163\\
2	0.888454142220325\\
3	1.33268121333049\\
4	1.77690828444065\\
5	2.22113535555081\\
6	2.66536242666098\\
7	3.10958949777114\\
8	3.13735368971552\\
9	3.16511788165991\\
10	3.19288207360429\\
11	3.22064626554868\\
12	3.24841045749307\\
13	3.27617464943745\\
14	3.30393884138184\\
15	3.33170303332622\\
16	3.35946722527061\\
17	3.38723141721499\\
18	3.41499560915938\\
19	3.44275980110376\\
20	3.47052399304815\\
21	3.49828818499253\\
22	3.52605237693692\\
23	3.5538165688813\\
24	3.58158076082569\\
25	3.60934495277007\\
26	3.63710914471446\\
27	3.66487333665884\\
28	3.69263752860323\\
29	3.72040172054761\\
30	3.748165912492\\
31	3.77593010443638\\
32	3.80369429638077\\
33	3.83145848832515\\
34	3.85922268026954\\
35	3.88698687221392\\
36	3.91475106415831\\
37	3.94251525610269\\
38	3.97027944804708\\
39	3.99804363999146\\
40	4.02580783193585\\
41	4.05357202388023\\
42	4.08133621582462\\
43	4.109100407769\\
44	4.13686459971339\\
45	4.16462879165778\\
46	4.19239298360216\\
47	4.22015717554655\\
48	4.24792136749093\\
49	4.27568555943532\\
50	4.3034497513797\\
51	4.33121394332409\\
52	4.35897813526847\\
53	4.38674232721286\\
54	4.41450651915724\\
55	4.44227071110163\\
56	4.47003490304601\\
57	4.4977990949904\\
58	4.52556328693478\\
59	4.55332747887917\\
60	4.58109167082355\\
61	4.60885586276794\\
62	4.63662005471232\\
63	4.66438424665671\\
64	4.69214843860109\\
65	4.71991263054548\\
66	4.74767682248986\\
67	4.77544101443425\\
68	4.80320520637863\\
69	4.83096939832302\\
70	4.8587335902674\\
71	4.88649778221179\\
72	4.91426197415618\\
73	4.94202616610056\\
74	4.96979035804495\\
75	4.99755454998933\\
76	5.02531874193372\\
77	5.0530829338781\\
78	5.08084712582249\\
79	5.10861131776687\\
80	5.13637550971126\\
81	5.16413970165564\\
82	5.19190389360003\\
83	5.21966808554441\\
84	5.2474322774888\\
85	5.27519646943318\\
86	5.30296066137757\\
87	5.33072485332195\\
88	5.35848904526634\\
89	5.38625323721072\\
90	5.41401742915511\\
91	5.44178162109949\\
92	5.46954581304388\\
93	5.49731000498826\\
94	5.52507419693265\\
95	5.55283838887703\\
96	5.58060258082142\\
97	5.6083667727658\\
98	5.63613096471019\\
99	5.66389515665457\\
100	5.69165934859896\\
101	5.71942354054335\\
102	5.74718773248773\\
103	5.77495192443212\\
104	5.8027161163765\\
105	5.83048030832089\\
106	5.85824450026527\\
107	5.88600869220966\\
108	5.91377288415404\\
109	5.94153707609843\\
110	5.96930126804281\\
111	5.9970654599872\\
112	6.02482965193158\\
113	6.05259384387597\\
114	6.08035803582035\\
115	6.10812222776474\\
116	6.13588641970912\\
117	6.16365061165351\\
118	6.19141480359789\\
119	6.21917899554228\\
120	6.24694318748666\\
121	6.27470737943105\\
122	6.30247157137543\\
123	6.33023576331982\\
124	6.3579999552642\\
125	6.38576414720859\\
126	6.41352833915297\\
127	6.44129253109736\\
128	6.46905672304174\\
129	6.49682091498613\\
130	6.52458510693052\\
131	6.5523492988749\\
132	6.58011349081929\\
133	6.60787768276367\\
134	6.63564187470806\\
135	6.66340606665244\\
136	6.69117025859683\\
137	6.71893445054121\\
138	6.7466986424856\\
139	6.77446283442998\\
140	6.80222702637437\\
141	6.82999121831875\\
142	6.85775541026314\\
143	6.88551960220752\\
144	6.91328379415191\\
145	6.94104798609629\\
146	6.96881217804068\\
147	6.99657636998506\\
148	7.02434056192945\\
149	7.05210475387383\\
150	7.07986894581822\\
151	7.1076331377626\\
152	7.13539732970699\\
153	7.16316152165137\\
154	7.19092571359576\\
155	7.21868990554014\\
156	7.24645409748453\\
157	7.27421828942891\\
158	7.3019824813733\\
159	7.32974667331769\\
160	7.35751086526207\\
161	7.38527505720646\\
162	7.41303924915084\\
163	7.44080344109523\\
164	7.46856763303961\\
165	7.496331824984\\
166	7.52409601692838\\
167	7.55186020887277\\
168	7.57962440081715\\
169	7.60738859276154\\
170	7.63515278470592\\
171	7.66291697665031\\
172	7.69068116859469\\
173	7.71844536053908\\
174	7.74620955248346\\
175	7.77397374442785\\
176	7.80173793637223\\
177	7.82950212831662\\
178	7.857266320261\\
179	7.88503051220539\\
180	7.91279470414977\\
181	7.94055889609416\\
182	7.96832308803854\\
183	7.99608727998293\\
184	8.02385147192731\\
185	8.0516156638717\\
186	8.07937985581608\\
187	8.10714404776047\\
188	8.13490823970485\\
189	8.16267243164924\\
190	8.19043662359362\\
191	8.21820081553801\\
192	8.2459650074824\\
193	8.27372919942678\\
194	8.30149339137117\\
195	8.32925758331555\\
196	8.35702177525994\\
197	8.38478596720432\\
198	8.41255015914871\\
199	8.44031435109309\\
200	8.46807854303748\\
};
\end{axis}
\end{tikzpicture}%

==> figsG/EN50A4L5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1,50,100, 150,200},
xtick style={color=black},
ymin=0,
ymax=4.2,
ytick={0,1,2,3,4},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Total communication energy~($\times 10$JJ)},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0675677060475772\\
2	0.135135412095154\\
3	0.202703118142732\\
4	0.270270824190309\\
5	0.337838530237886\\
6	0.405406236285463\\
7	0.47297394233304\\
8	0.481419905588987\\
9	0.489865868844935\\
10	0.498311832100882\\
11	0.506757795356829\\
12	0.515203758612776\\
13	0.523649721868723\\
14	0.53209568512467\\
15	0.540541648380617\\
16	0.548987611636565\\
17	0.557433574892512\\
18	0.565879538148459\\
19	0.574325501404406\\
20	0.582771464660353\\
21	0.5912174279163\\
22	0.599663391172248\\
23	0.608109354428195\\
24	0.616555317684142\\
25	0.625001280940089\\
26	0.633447244196036\\
27	0.641893207451983\\
28	0.65033917070793\\
29	0.658785133963878\\
30	0.667231097219825\\
31	0.675677060475772\\
32	0.684123023731719\\
33	0.692568986987666\\
34	0.701014950243613\\
35	0.709460913499561\\
36	0.717906876755508\\
37	0.726352840011455\\
38	0.734798803267402\\
39	0.743244766523349\\
40	0.751690729779296\\
41	0.760136693035243\\
42	0.768582656291191\\
43	0.777028619547138\\
44	0.785474582803085\\
45	0.793920546059032\\
46	0.802366509314979\\
47	0.810812472570926\\
48	0.819258435826874\\
49	0.827704399082821\\
50	0.836150362338768\\
51	0.844596325594715\\
52	0.853042288850662\\
53	0.861488252106609\\
54	0.869934215362556\\
55	0.878380178618504\\
56	0.886826141874451\\
57	0.895272105130398\\
58	0.903718068386345\\
59	0.912164031642292\\
60	0.920609994898239\\
61	0.929055958154187\\
62	0.937501921410134\\
63	0.945947884666081\\
64	0.954393847922028\\
65	0.962839811177975\\
66	0.971285774433922\\
67	0.979731737689869\\
68	0.988177700945817\\
69	0.996623664201764\\
70	1.00506962745771\\
71	1.01351559071366\\
72	1.0219615539696\\
73	1.03040751722555\\
74	1.0388534804815\\
75	1.04729944373745\\
76	1.05574540699339\\
77	1.06419137024934\\
78	1.07263733350529\\
79	1.08108329676123\\
80	1.08952926001718\\
81	1.09797522327313\\
82	1.10642118652908\\
83	1.11486714978502\\
84	1.12331311304097\\
85	1.13175907629692\\
86	1.14020503955286\\
87	1.14865100280881\\
88	1.15709696606476\\
89	1.1655429293207\\
90	1.17398889257665\\
91	1.1824348558326\\
92	1.19088081908855\\
93	1.19932678234449\\
94	1.20777274560044\\
95	1.21621870885639\\
96	1.22466467211233\\
97	1.23311063536828\\
98	1.24155659862423\\
99	1.25000256188018\\
100	1.25844852513612\\
101	1.26689448839207\\
102	1.27534045164802\\
103	1.28378641490396\\
104	1.29223237815991\\
105	1.30067834141586\\
106	1.3091243046718\\
107	1.31757026792775\\
108	1.3260162311837\\
109	1.33446219443965\\
110	1.34290815769559\\
111	1.35135412095154\\
112	1.35980008420749\\
113	1.36824604746343\\
114	1.37669201071938\\
115	1.38513797397533\\
116	1.39358393723127\\
117	1.40202990048722\\
118	1.41047586374317\\
119	1.41892182699912\\
120	1.42736779025506\\
121	1.43581375351101\\
122	1.44425971676696\\
123	1.4527056800229\\
124	1.46115164327885\\
125	1.4695976065348\\
126	1.47804356979075\\
127	1.48648953304669\\
128	1.49493549630264\\
129	1.50338145955859\\
130	1.51182742281453\\
131	1.52027338607048\\
132	1.52871934932643\\
133	1.53716531258237\\
134	1.54561127583832\\
135	1.55405723909427\\
136	1.56250320235022\\
137	1.57094916560616\\
138	1.57939512886211\\
139	1.58784109211806\\
140	1.596287055374\\
141	1.60473301862995\\
142	1.6131789818859\\
143	1.62162494514184\\
144	1.63007090839779\\
145	1.63851687165374\\
146	1.64696283490969\\
147	1.65540879816563\\
148	1.66385476142158\\
149	1.67230072467753\\
150	1.68074668793347\\
151	1.68919265118942\\
152	1.69763861444537\\
153	1.70608457770132\\
154	1.71453054095726\\
155	1.72297650421321\\
156	1.73142246746916\\
157	1.7398684307251\\
158	1.74831439398105\\
159	1.756760357237\\
160	1.76520632049294\\
161	1.77365228374889\\
162	1.78209824700484\\
163	1.79054421026079\\
164	1.79899017351673\\
165	1.80743613677268\\
166	1.81588210002863\\
167	1.82432806328457\\
168	1.83277402654052\\
169	1.84121998979647\\
170	1.84966595305242\\
171	1.85811191630836\\
172	1.86655787956431\\
173	1.87500384282026\\
174	1.8834498060762\\
175	1.89189576933215\\
176	1.9003417325881\\
177	1.90878769584404\\
178	1.91723365909999\\
179	1.92567962235594\\
180	1.93412558561189\\
181	1.94257154886783\\
182	1.95101751212378\\
183	1.95946347537973\\
184	1.96790943863567\\
185	1.97635540189162\\
186	1.98480136514757\\
187	1.99324732840351\\
188	2.00169329165946\\
189	2.01013925491541\\
190	2.01858521817136\\
191	2.0270311814273\\
192	2.03547714468325\\
193	2.0439231079392\\
194	2.05236907119514\\
195	2.06081503445109\\
196	2.06926099770704\\
197	2.07770696096299\\
198	2.08615292421893\\
199	2.09459888747488\\
200	2.10304485073083\\
};


\end{axis}
\end{tikzpicture}%

==> figsG/EN50A8L9.tex <==
\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1,50,100, 150,200},
xtick style={color=black},
ymin=0,
ymax=4.2,
ytick={0,1,2,3,4},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Total energy~($\times 10$J)},
axis background/.style={fill=white},
legend style={at={(0,0.99)}, anchor=north west, legend cell align=left, font = \tiny}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0628777567486768\\
2	0.125755513497354\\
3	0.18863327024603\\
4	0.251511026994707\\
5	0.314388783743384\\
6	0.377266540492061\\
7	0.440144297240738\\
8	0.455863736427907\\
9	0.471583175615076\\
10	0.487302614802245\\
11	0.503022053989415\\
12	0.518741493176584\\
13	0.534460932363753\\
14	0.550180371550922\\
15	0.565899810738091\\
16	0.581619249925261\\
17	0.59733868911243\\
18	0.613058128299599\\
19	0.628777567486768\\
20	0.644497006673938\\
21	0.660216445861107\\
22	0.675935885048276\\
23	0.691655324235445\\
24	0.707374763422615\\
25	0.723094202609784\\
26	0.738813641796953\\
27	0.754533080984122\\
28	0.770252520171291\\
29	0.785971959358461\\
30	0.80169139854563\\
31	0.817410837732799\\
32	0.833130276919968\\
33	0.848849716107138\\
34	0.864569155294307\\
35	0.880288594481476\\
36	0.896008033668645\\
37	0.911727472855814\\
38	0.927446912042984\\
39	0.943166351230153\\
40	0.958885790417322\\
41	0.974605229604491\\
42	0.990324668791661\\
43	1.00604410797883\\
44	1.021763547166\\
45	1.03748298635317\\
46	1.05320242554034\\
47	1.06892186472751\\
48	1.08464130391468\\
49	1.10036074310184\\
50	1.11608018228901\\
51	1.13179962147618\\
52	1.14751906066335\\
53	1.16323849985052\\
54	1.17895793903769\\
55	1.19467737822486\\
56	1.21039681741203\\
57	1.2261162565992\\
58	1.24183569578637\\
59	1.25755513497354\\
60	1.2732745741607\\
61	1.28899401334787\\
62	1.30471345253504\\
63	1.32043289172221\\
64	1.33615233090938\\
65	1.35187177009655\\
66	1.36759120928372\\
67	1.38331064847089\\
68	1.39903008765806\\
69	1.41474952684523\\
70	1.4304689660324\\
71	1.44618840521957\\
72	1.46190784440673\\
73	1.4776272835939\\
74	1.49334672278107\\
75	1.50906616196824\\
76	1.52478560115541\\
77	1.54050504034258\\
78	1.55622447952975\\
79	1.57194391871692\\
80	1.58766335790409\\
81	1.60338279709126\\
82	1.61910223627843\\
83	1.63482167546559\\
84	1.65054111465276\\
85	1.66626055383993\\
86	1.6819799930271\\
87	1.69769943221427\\
88	1.71341887140144\\
89	1.72913831058861\\
90	1.74485774977578\\
91	1.76057718896295\\
92	1.77629662815012\\
93	1.79201606733729\\
94	1.80773550652445\\
95	1.82345494571162\\
96	1.83917438489879\\
97	1.85489382408596\\
98	1.87061326327313\\
99	1.8863327024603\\
100	1.90205214164747\\
101	1.91777158083464\\
102	1.93349102002181\\
103	1.94921045920898\\
104	1.96492989839615\\
105	1.98064933758331\\
106	1.99636877677048\\
107	2.01208821595765\\
108	2.02780765514482\\
109	2.04352709433199\\
110	2.05924653351916\\
111	2.07496597270633\\
112	2.0906854118935\\
113	2.10640485108067\\
114	2.12212429026784\\
115	2.13784372945501\\
116	2.15356316864218\\
117	2.16928260782934\\
118	2.18500204701651\\
119	2.20072148620368\\
120	2.21644092539085\\
121	2.23216036457802\\
122	2.24787980376519\\
123	2.26359924295236\\
124	2.27931868213953\\
125	2.2950381213267\\
126	2.31075756051387\\
127	2.32647699970104\\
128	2.3421964388882\\
129	2.35791587807537\\
130	2.37363531726254\\
131	2.38935475644971\\
132	2.40507419563688\\
133	2.42079363482405\\
134	2.43651307401122\\
135	2.45223251319839\\
136	2.46795195238556\\
137	2.48367139157273\\
138	2.4993908307599\\
139	2.51511026994707\\
140	2.53082970913423\\
141	2.5465491483214\\
142	2.56226858750857\\
143	2.57798802669574\\
144	2.59370746588291\\
145	2.60942690507008\\
146	2.62514634425725\\
147	2.64086578344442\\
148	2.65658522263159\\
149	2.67230466181876\\
150	2.68802410100593\\
151	2.70374354019309\\
152	2.71946297938026\\
153	2.73518241856743\\
154	2.7509018577546\\
155	2.76662129694177\\
156	2.78234073612894\\
157	2.79806017531611\\
158	2.81377961450328\\
159	2.82949905369045\\
160	2.84521849287762\\
161	2.86093793206479\\
162	2.87665737125195\\
163	2.89237681043912\\
164	2.90809624962629\\
165	2.92381568881346\\
166	2.93953512800063\\
167	2.9552545671878\\
168	2.97097400637497\\
169	2.98669344556214\\
170	3.00241288474931\\
171	3.01813232393648\\
172	3.03385176312365\\
173	3.04957120231082\\
174	3.06529064149798\\
175	3.08101008068515\\
176	3.09672951987232\\
177	3.11244895905949\\
178	3.12816839824666\\
179	3.14388783743383\\
180	3.159607276621\\
181	3.17532671580817\\
182	3.19104615499534\\
183	3.20676559418251\\
184	3.22248503336968\\
185	3.23820447255684\\
186	3.25392391174401\\
187	3.26964335093118\\
188	3.28536279011835\\
189	3.30108222930552\\
190	3.31680166849269\\
191	3.33252110767986\\
192	3.34824054686703\\
193	3.3639599860542\\
194	3.37967942524137\\
195	3.39539886442854\\
196	3.4111183036157\\
197	3.42683774280287\\
198	3.44255718199004\\
199	3.45827662117721\\
200	3.47399606036438\\
};

\addlegendentry{A-LAQ, $b_0=8$}


\addplot [color=red, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
1	0.0187246002426246\\
2	0.0374492004852492\\
3	0.0561738007278738\\
4	0.0748984009704984\\
5	0.093623001213123\\
6	0.112347601455748\\
7	0.131072201698372\\
8	0.149796801940997\\
9	0.168521402183621\\
10	0.187246002426246\\
11	0.205970602668871\\
12	0.224695202911495\\
13	0.24341980315412\\
14	0.262144403396744\\
15	0.280869003639369\\
16	0.299593603881993\\
17	0.318318204124618\\
18	0.337042804367243\\
19	0.355767404609867\\
20	0.374492004852492\\
21	0.393216605095116\\
22	0.411941205337741\\
23	0.430665805580365\\
24	0.44939040582299\\
25	0.468115006065615\\
26	0.486839606308239\\
27	0.505564206550864\\
28	0.524288806793488\\
29	0.543013407036113\\
30	0.561738007278737\\
31	0.580462607521362\\
32	0.599187207763986\\
33	0.617911808006611\\
34	0.636636408249236\\
35	0.65536100849186\\
36	0.674085608734485\\
37	0.692810208977109\\
38	0.711534809219734\\
39	0.730259409462358\\
40	0.748984009704983\\
41	0.767708609947608\\
42	0.786433210190232\\
43	0.805157810432857\\
44	0.823882410675481\\
45	0.842607010918106\\
46	0.86133161116073\\
47	0.880056211403355\\
48	0.89878081164598\\
49	0.917505411888604\\
50	0.936230012131229\\
51	0.954954612373853\\
52	0.973679212616478\\
53	0.992403812859102\\
54	1.01112841310173\\
55	1.02985301334435\\
56	1.04857761358698\\
57	1.0673022138296\\
58	1.08602681407223\\
59	1.10475141431485\\
60	1.12347601455748\\
61	1.1422006148001\\
62	1.16092521504272\\
63	1.17964981528535\\
64	1.19837441552797\\
65	1.2170990157706\\
66	1.23582361601322\\
67	1.25454821625585\\
68	1.27327281649847\\
69	1.2919974167411\\
70	1.31072201698372\\
71	1.32944661722635\\
72	1.34817121746897\\
73	1.3668958177116\\
74	1.38562041795422\\
75	1.40434501819685\\
76	1.42306961843947\\
77	1.44179421868209\\
78	1.46051881892472\\
79	1.47924341916734\\
80	1.49796801940997\\
81	1.51669261965259\\
82	1.53541721989522\\
83	1.55414182013784\\
84	1.57286642038047\\
85	1.59159102062309\\
86	1.61031562086572\\
87	1.62904022110834\\
88	1.64776482135097\\
89	1.66648942159359\\
90	1.68521402183622\\
91	1.70393862207884\\
92	1.72266322232146\\
93	1.74138782256409\\
94	1.76011242280671\\
95	1.77883702304934\\
96	1.79756162329196\\
97	1.81628622353459\\
98	1.83501082377721\\
99	1.85373542401984\\
100	1.87246002426246\\
101	1.89118462450509\\
102	1.90990922474771\\
103	1.92863382499034\\
104	1.94735842523296\\
105	1.96608302547559\\
106	1.98480762571821\\
107	2.00353222596083\\
108	2.02225682620346\\
109	2.04098142644608\\
110	2.05970602668871\\
111	2.07843062693133\\
112	2.09715522717396\\
113	2.11587982741658\\
114	2.13460442765921\\
115	2.15332902790183\\
116	2.17205362814446\\
117	2.19077822838708\\
118	2.20950282862971\\
119	2.22822742887233\\
120	2.24695202911496\\
121	2.26567662935758\\
122	2.2844012296002\\
123	2.30312582984283\\
124	2.32185043008545\\
125	2.34057503032808\\
126	2.3592996305707\\
127	2.37802423081333\\
128	2.39674883105595\\
129	2.41547343129858\\
130	2.4341980315412\\
131	2.45292263178383\\
132	2.47164723202645\\
133	2.49037183226908\\
134	2.5090964325117\\
135	2.52782103275433\\
136	2.54654563299695\\
137	2.56527023323958\\
138	2.5839948334822\\
139	2.60271943372482\\
140	2.62144403396745\\
141	2.64016863421007\\
142	2.6588932344527\\
143	2.67761783469532\\
144	2.69634243493795\\
145	2.71506703518057\\
146	2.7337916354232\\
147	2.75251623566582\\
148	2.77124083590845\\
149	2.78996543615107\\
150	2.8086900363937\\
151	2.82741463663632\\
152	2.84613923687895\\
153	2.86486383712157\\
154	2.88358843736419\\
155	2.90231303760682\\
156	2.92103763784944\\
157	2.93976223809207\\
158	2.95848683833469\\
159	2.97721143857732\\
160	2.99593603881994\\
161	3.01466063906257\\
162	3.03338523930519\\
163	3.05210983954782\\
164	3.07083443979044\\
165	3.08955904003307\\
166	3.10828364027569\\
167	3.12700824051832\\
168	3.14573284076094\\
169	3.16445744100356\\
170	3.18318204124619\\
171	3.20190664148881\\
172	3.22063124173144\\
173	3.23935584197406\\
174	3.25808044221669\\
175	3.27680504245931\\
176	3.29552964270194\\
177	3.31425424294456\\
178	3.33297884318719\\
179	3.35170344342981\\
180	3.37042804367244\\
181	3.38915264391506\\
182	3.40787724415769\\
183	3.42660184440031\\
184	3.44532644464294\\
185	3.46405104488556\\
186	3.48277564512818\\
187	3.50150024537081\\
188	3.52022484561343\\
189	3.53894944585606\\
190	3.55767404609868\\
191	3.57639864634131\\
192	3.59512324658393\\
193	3.61384784682656\\
194	3.63257244706918\\
195	3.65129704731181\\
196	3.67002164755443\\
197	3.68874624779706\\
198	3.70747084803968\\
199	3.72619544828231\\
200	3.74492004852493\\
};
\addlegendentry{LAQ, $b=9$}
\addplot [color=black, mark =diamond]
  table[row sep=crcr]{%
 50	0.936230012131229\\
};
\addplot [color=black, mark =oplus, mark options={scale=1},  thick]
  table[row sep=crcr]{%
64	1.19837441552797\\
};


\addplot [color=black, mark =diamond]
  table[row sep=crcr]{%
38	0.927446912042984\\
};
\addlegendentry{Equal $E=10$J}

\addplot [color=black, mark =oplus, mark options={scale=1},  thick]
  table[row sep=crcr]{%
20	0.644497006673938\\
};
\addlegendentry{$90$\% Accuracy}
%\addlegendentry{}
\end{axis}
\end{tikzpicture}%

==> figsG/accN30A2L5.tex <==
\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=7, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1, 32, 63, 80, 110, 150,200},
xtick style={color=black},
ymin=0.1,
ymax=1.05,
ytick={0.1,0.3,0.5,0.7,0.9,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=tealgreen,line width=1.2pt]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.460992907801418\\
2	0.499763593380615\\
3	0.53096926713948\\
4	0.562174940898345\\
5	0.586761229314421\\
6	0.610401891252955\\
7	0.638770685579196\\
8	0.657683215130024\\
9	0.67565011820331\\
10	0.691725768321513\\
11	0.709692671394799\\
12	0.726713947990544\\
13	0.740898345153664\\
14	0.751300236406619\\
15	0.759810874704492\\
16	0.778723404255319\\
17	0.79290780141844\\
18	0.805200945626477\\
19	0.809929078014184\\
20	0.817494089834515\\
21	0.82789598108747\\
22	0.838297872340426\\
23	0.843026004728132\\
24	0.849645390070922\\
25	0.857210401891253\\
26	0.862884160756501\\
27	0.867612293144208\\
28	0.874231678486998\\
29	0.880851063829787\\
30	0.888416075650118\\
31	0.895981087470449\\
32	0.900709219858156\\
33	0.902600472813239\\
34	0.908274231678487\\
35	0.913947990543735\\
36	0.918676122931442\\
37	0.921513002364066\\
38	0.921513002364066\\
39	0.921513002364066\\
40	0.92434988179669\\
41	0.927186761229314\\
42	0.928132387706856\\
43	0.929078014184397\\
44	0.93096926713948\\
45	0.93096926713948\\
46	0.933806146572104\\
47	0.93758865248227\\
48	0.938534278959811\\
49	0.942316784869976\\
50	0.943262411347518\\
51	0.944208037825059\\
52	0.947044917257683\\
53	0.949881796690307\\
54	0.950827423167849\\
55	0.952718676122931\\
56	0.952718676122931\\
57	0.953664302600473\\
58	0.956501182033097\\
59	0.957446808510638\\
60	0.95839243498818\\
61	0.959338061465721\\
62	0.961229314420804\\
63	0.961229314420804\\
64	0.964066193853428\\
65	0.965957446808511\\
66	0.966903073286052\\
67	0.967848699763593\\
68	0.967848699763593\\
69	0.968794326241135\\
70	0.969739952718676\\
71	0.970685579196217\\
72	0.970685579196217\\
73	0.970685579196217\\
74	0.9725768321513\\
75	0.973522458628842\\
76	0.974468085106383\\
77	0.974468085106383\\
78	0.974468085106383\\
79	0.975413711583924\\
80	0.975413711583924\\
81	0.975413711583924\\
82	0.976359338061466\\
83	0.978250591016548\\
84	0.978250591016548\\
85	0.97919621749409\\
86	0.97919621749409\\
87	0.980141843971631\\
88	0.980141843971631\\
89	0.981087470449173\\
90	0.982033096926714\\
91	0.982978723404255\\
92	0.982978723404255\\
93	0.982978723404255\\
94	0.982978723404255\\
95	0.982978723404255\\
96	0.982978723404255\\
97	0.983924349881797\\
98	0.984869976359338\\
99	0.984869976359338\\
100	0.986761229314421\\
101	0.986761229314421\\
102	0.986761229314421\\
103	0.986761229314421\\
104	0.986761229314421\\
105	0.987706855791962\\
106	0.987706855791962\\
107	0.987706855791962\\
108	0.987706855791962\\
109	0.987706855791962\\
110	0.989598108747045\\
111	0.989598108747045\\
112	0.989598108747045\\
113	0.989598108747045\\
114	0.989598108747045\\
115	0.989598108747045\\
116	0.989598108747045\\
117	0.989598108747045\\
118	0.989598108747045\\
119	0.989598108747045\\
120	0.989598108747045\\
121	0.989598108747045\\
122	0.989598108747045\\
123	0.990543735224586\\
124	0.990543735224586\\
125	0.990543735224586\\
126	0.990543735224586\\
127	0.990543735224586\\
128	0.990543735224586\\
129	0.990543735224586\\
130	0.990543735224586\\
131	0.991489361702128\\
132	0.991489361702128\\
133	0.991489361702128\\
134	0.991489361702128\\
135	0.991489361702128\\
136	0.991489361702128\\
137	0.991489361702128\\
138	0.991489361702128\\
139	0.991489361702128\\
140	0.991489361702128\\
141	0.991489361702128\\
142	0.992434988179669\\
143	0.992434988179669\\
144	0.99338061465721\\
145	0.99338061465721\\
146	0.99338061465721\\
147	0.99338061465721\\
148	0.99338061465721\\
149	0.99338061465721\\
150	0.994326241134752\\
151	0.994326241134752\\
152	0.994326241134752\\
153	0.994326241134752\\
154	0.994326241134752\\
155	0.995271867612293\\
156	0.995271867612293\\
157	0.995271867612293\\
158	0.995271867612293\\
159	0.995271867612293\\
160	0.995271867612293\\
161	0.995271867612293\\
162	0.995271867612293\\
163	0.995271867612293\\
164	0.995271867612293\\
165	0.995271867612293\\
166	0.995271867612293\\
167	0.995271867612293\\
168	0.995271867612293\\
169	0.995271867612293\\
170	0.995271867612293\\
171	0.995271867612293\\
172	0.996217494089835\\
173	0.996217494089835\\
174	0.996217494089835\\
175	0.996217494089835\\
176	0.996217494089835\\
177	0.996217494089835\\
178	0.996217494089835\\
179	0.996217494089835\\
180	0.996217494089835\\
181	0.996217494089835\\
182	0.996217494089835\\
183	0.996217494089835\\
184	0.996217494089835\\
185	0.996217494089835\\
186	0.996217494089835\\
187	0.997163120567376\\
188	0.997163120567376\\
189	0.997163120567376\\
190	0.997163120567376\\
191	0.996217494089835\\
192	0.996217494089835\\
193	0.996217494089835\\
194	0.996217494089835\\
195	0.996217494089835\\
196	0.996217494089835\\
197	0.996217494089835\\
198	0.996217494089835\\
199	0.996217494089835\\
200	0.996217494089835\\
};

\addlegendentry{A-LAQ, $b_0=2$}


\addplot [color=amber, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.0174940898345153\\
2	-0.00425531914893607\\
3	0.00614657210401892\\
4	0.0260047281323877\\
5	0.0411347517730496\\
6	0.0572104018912529\\
7	0.0723404255319149\\
8	0.0865248226950355\\
9	0.10354609929078\\
10	0.114893617021277\\
11	0.13096926713948\\
12	0.146099290780142\\
13	0.162174940898345\\
14	0.178250591016548\\
15	0.195271867612293\\
16	0.200945626477541\\
17	0.216075650118203\\
18	0.234988179669031\\
19	0.252955082742317\\
20	0.269976359338061\\
21	0.286997635933806\\
22	0.303073286052009\\
23	0.332387706855792\\
24	0.343735224586288\\
25	0.366430260047281\\
26	0.387234042553191\\
27	0.408983451536643\\
28	0.428841607565012\\
29	0.46193853427896\\
30	0.483687943262411\\
31	0.501654846335697\\
32	0.529078014184397\\
33	0.555555555555556\\
34	0.575413711583924\\
35	0.597163120567376\\
36	0.62080378250591\\
37	0.644444444444444\\
38	0.665248226950355\\
39	0.681323877068558\\
40	0.695508274231678\\
41	0.711583924349882\\
42	0.72387706855792\\
43	0.743735224586288\\
44	0.756028368794326\\
45	0.769267139479905\\
46	0.787234042553192\\
47	0.805200945626477\\
48	0.816548463356974\\
49	0.826004728132388\\
50	0.837352245862884\\
51	0.845862884160757\\
52	0.852482269503546\\
53	0.857210401891253\\
54	0.870449172576832\\
55	0.874231678486998\\
56	0.877068557919622\\
57	0.878014184397163\\
58	0.881796690307329\\
59	0.884633569739953\\
60	0.891252955082742\\
61	0.895035460992908\\
62	0.895981087470449\\
63	0.900709219858156\\
64	0.904491725768321\\
65	0.906382978723404\\
66	0.911111111111111\\
67	0.914893617021277\\
68	0.916784869976359\\
69	0.919621749408983\\
70	0.919621749408983\\
71	0.921513002364066\\
72	0.923404255319149\\
73	0.925295508274232\\
74	0.925295508274232\\
75	0.930023640661939\\
76	0.933806146572104\\
77	0.936643026004728\\
78	0.93758865248227\\
79	0.938534278959811\\
80	0.938534278959811\\
81	0.939479905437352\\
82	0.941371158392435\\
83	0.942316784869976\\
84	0.945153664302601\\
85	0.947044917257683\\
86	0.948936170212766\\
87	0.948936170212766\\
88	0.949881796690307\\
89	0.949881796690307\\
90	0.954609929078014\\
91	0.954609929078014\\
92	0.955555555555556\\
93	0.956501182033097\\
94	0.956501182033097\\
95	0.956501182033097\\
96	0.956501182033097\\
97	0.957446808510638\\
98	0.957446808510638\\
99	0.957446808510638\\
100	0.957446808510638\\
101	0.957446808510638\\
102	0.95839243498818\\
103	0.959338061465721\\
104	0.959338061465721\\
105	0.960283687943262\\
106	0.960283687943262\\
107	0.961229314420804\\
108	0.961229314420804\\
109	0.962174940898345\\
110	0.963120567375886\\
111	0.963120567375886\\
112	0.964066193853428\\
113	0.965011820330969\\
114	0.965957446808511\\
115	0.965957446808511\\
116	0.966903073286052\\
117	0.966903073286052\\
118	0.966903073286052\\
119	0.966903073286052\\
120	0.966903073286052\\
121	0.967848699763593\\
122	0.968794326241135\\
123	0.968794326241135\\
124	0.968794326241135\\
125	0.968794326241135\\
126	0.968794326241135\\
127	0.970685579196217\\
128	0.971631205673759\\
129	0.9725768321513\\
130	0.9725768321513\\
131	0.973522458628842\\
132	0.973522458628842\\
133	0.973522458628842\\
134	0.973522458628842\\
135	0.973522458628842\\
136	0.973522458628842\\
137	0.973522458628842\\
138	0.973522458628842\\
139	0.973522458628842\\
140	0.973522458628842\\
141	0.974468085106383\\
142	0.974468085106383\\
143	0.974468085106383\\
144	0.974468085106383\\
145	0.974468085106383\\
146	0.974468085106383\\
147	0.974468085106383\\
148	0.974468085106383\\
149	0.974468085106383\\
150	0.974468085106383\\
151	0.973522458628842\\
152	0.973522458628842\\
153	0.974468085106383\\
154	0.974468085106383\\
155	0.974468085106383\\
156	0.974468085106383\\
157	0.974468085106383\\
158	0.974468085106383\\
159	0.974468085106383\\
160	0.974468085106383\\
161	0.974468085106383\\
162	0.974468085106383\\
163	0.974468085106383\\
164	0.974468085106383\\
165	0.974468085106383\\
166	0.974468085106383\\
167	0.975413711583924\\
168	0.975413711583924\\
169	0.975413711583924\\
170	0.975413711583924\\
171	0.975413711583924\\
172	0.975413711583924\\
173	0.975413711583924\\
174	0.975413711583924\\
175	0.975413711583924\\
176	0.975413711583924\\
177	0.975413711583924\\
178	0.975413711583924\\
179	0.975413711583924\\
180	0.975413711583924\\
181	0.975413711583924\\
182	0.975413711583924\\
183	0.975413711583924\\
184	0.976359338061466\\
185	0.976359338061466\\
186	0.977304964539007\\
187	0.977304964539007\\
188	0.978250591016548\\
189	0.97919621749409\\
190	0.97919621749409\\
191	0.97919621749409\\
192	0.97919621749409\\
193	0.97919621749409\\
194	0.97919621749409\\
195	0.97919621749409\\
196	0.97919621749409\\
197	0.97919621749409\\
198	0.97919621749409\\
199	0.97919621749409\\
200	0.97919621749409\\
};
\addlegendentry{LAQ, $b=5$}
\addplot [color=black, mark = triangle]
 table[row sep=crcr]{%
 32	0.900709219858156\\
 };


\addplot [color=black, mark = x]
 table[row sep=crcr]{%
80	0.938534278959811\\
};

\addplot [color=black, mark = o]
 table[row sep=crcr]{%
150	0.989598108747045\\
};
\addplot [color=black, mark = x]
 table[row sep=crcr]{%
80	0.975413711583924\\
};

 \addlegendentry{Equal $E = 5$J}
\addplot [color=black, mark = triangle]
 table[row sep=crcr]{%
 63	0.900709219858156\\
 };
  \addlegendentry{$90$\% Accuracy}

\addplot [color=black, mark = o]
 table[row sep=crcr]{%
112	0.974468085106383\\
};
\addlegendentry{Equal $E = 7$J}
\end{axis}
\end{tikzpicture}%

==> figsG/accN50A.tex <==
\begin{tikzpicture}
	\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
	\definecolor{columbiablue}{rgb}{0.61, 0.87, 1.0}
	\definecolor{darkcandyapplered}{rgb}{0.64, 0.0, 0.0}
		\definecolor{oxfordblue}{rgb}{0.0, 0.13, 0.28}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=5, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={5,50,100, 150,200},
xtick style={color=black},
ymin=0.55,
ymax=1,
ytick={0.2,0.4,0.6,0.8,1},
grid style={dashed},
ymajorgrids,
grid=both,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.607565011820331\\
2	0.633096926713948\\
3	0.661465721040189\\
4	0.688888888888889\\
5	0.711583924349882\\
6	0.730496453900709\\
7	0.750354609929078\\
8	0.770212765957447\\
9	0.785342789598109\\
10	0.793853427895981\\
11	0.808037825059102\\
12	0.826004728132388\\
13	0.84113475177305\\
14	0.857210401891253\\
15	0.864775413711584\\
16	0.871394799054374\\
17	0.879905437352246\\
18	0.884633569739953\\
19	0.895035460992908\\
20	0.905437352245863\\
21	0.911111111111111\\
22	0.919621749408983\\
23	0.92434988179669\\
24	0.929078014184397\\
25	0.93096926713948\\
26	0.93758865248227\\
27	0.938534278959811\\
28	0.941371158392435\\
29	0.943262411347518\\
30	0.946099290780142\\
31	0.947044917257683\\
32	0.948936170212766\\
33	0.952718676122931\\
34	0.953664302600473\\
35	0.957446808510638\\
36	0.960283687943262\\
37	0.961229314420804\\
38	0.963120567375886\\
39	0.963120567375886\\
40	0.964066193853428\\
41	0.965957446808511\\
42	0.965957446808511\\
43	0.968794326241135\\
44	0.969739952718676\\
45	0.971631205673759\\
46	0.971631205673759\\
47	0.9725768321513\\
48	0.9725768321513\\
49	0.973522458628842\\
50	0.973522458628842\\
51	0.974468085106383\\
52	0.974468085106383\\
53	0.975413711583924\\
54	0.976359338061466\\
55	0.976359338061466\\
56	0.976359338061466\\
57	0.976359338061466\\
58	0.976359338061466\\
59	0.977304964539007\\
60	0.977304964539007\\
61	0.977304964539007\\
62	0.978250591016548\\
63	0.97919621749409\\
64	0.981087470449173\\
65	0.981087470449173\\
66	0.982033096926714\\
67	0.982033096926714\\
68	0.982033096926714\\
69	0.982033096926714\\
70	0.982033096926714\\
71	0.982033096926714\\
72	0.983924349881797\\
73	0.983924349881797\\
74	0.983924349881797\\
75	0.983924349881797\\
76	0.984869976359338\\
77	0.984869976359338\\
78	0.984869976359338\\
79	0.984869976359338\\
80	0.985815602836879\\
81	0.985815602836879\\
82	0.986761229314421\\
83	0.986761229314421\\
84	0.986761229314421\\
85	0.987706855791962\\
86	0.987706855791962\\
87	0.987706855791962\\
88	0.987706855791962\\
89	0.987706855791962\\
90	0.987706855791962\\
91	0.987706855791962\\
92	0.987706855791962\\
93	0.988652482269504\\
94	0.988652482269504\\
95	0.988652482269504\\
96	0.988652482269504\\
97	0.988652482269504\\
98	0.989598108747045\\
99	0.989598108747045\\
100	0.989598108747045\\
101	0.989598108747045\\
102	0.989598108747045\\
103	0.989598108747045\\
104	0.989598108747045\\
105	0.989598108747045\\
106	0.989598108747045\\
107	0.989598108747045\\
108	0.989598108747045\\
109	0.989598108747045\\
110	0.989598108747045\\
111	0.989598108747045\\
112	0.989598108747045\\
113	0.989598108747045\\
114	0.989598108747045\\
115	0.989598108747045\\
116	0.989598108747045\\
117	0.989598108747045\\
118	0.989598108747045\\
119	0.989598108747045\\
120	0.989598108747045\\
121	0.989598108747045\\
122	0.989598108747045\\
123	0.989598108747045\\
124	0.989598108747045\\
125	0.989598108747045\\
126	0.989598108747045\\
127	0.989598108747045\\
128	0.989598108747045\\
129	0.989598108747045\\
130	0.989598108747045\\
131	0.990543735224586\\
132	0.990543735224586\\
133	0.990543735224586\\
134	0.990543735224586\\
135	0.990543735224586\\
136	0.990543735224586\\
137	0.990543735224586\\
138	0.989598108747045\\
139	0.989598108747045\\
140	0.989598108747045\\
141	0.989598108747045\\
142	0.989598108747045\\
143	0.989598108747045\\
144	0.989598108747045\\
145	0.989598108747045\\
146	0.989598108747045\\
147	0.989598108747045\\
148	0.990543735224586\\
149	0.990543735224586\\
150	0.990543735224586\\
151	0.991489361702128\\
152	0.991489361702128\\
153	0.991489361702128\\
154	0.991489361702128\\
155	0.991489361702128\\
156	0.991489361702128\\
157	0.991489361702128\\
158	0.991489361702128\\
159	0.991489361702128\\
160	0.991489361702128\\
161	0.991489361702128\\
162	0.991489361702128\\
163	0.991489361702128\\
164	0.991489361702128\\
165	0.991489361702128\\
166	0.991489361702128\\
167	0.991489361702128\\
168	0.991489361702128\\
169	0.991489361702128\\
170	0.991489361702128\\
171	0.991489361702128\\
172	0.991489361702128\\
173	0.992434988179669\\
174	0.992434988179669\\
175	0.992434988179669\\
176	0.992434988179669\\
177	0.992434988179669\\
178	0.992434988179669\\
179	0.992434988179669\\
180	0.992434988179669\\
181	0.992434988179669\\
182	0.992434988179669\\
183	0.992434988179669\\
184	0.992434988179669\\
185	0.992434988179669\\
186	0.992434988179669\\
187	0.992434988179669\\
188	0.992434988179669\\
189	0.992434988179669\\
190	0.992434988179669\\
191	0.992434988179669\\
192	0.992434988179669\\
193	0.992434988179669\\
194	0.992434988179669\\
195	0.992434988179669\\
196	0.992434988179669\\
197	0.992434988179669\\
198	0.992434988179669\\
199	0.992434988179669\\
200	0.992434988179669\\
};

\addlegendentry{A-LAQ, $b_0=8$}


\addplot [color=oxfordblue, densely dotted, thick, line width=1.4pt]
  table[row sep=crcr]{%
1	0.415602836879433\\
2	0.453427895981087\\
3	0.490307328605201\\
4	0.530023640661939\\
5	0.575413711583924\\
6	0.609456264775414\\
7	0.634988179669031\\
8	0.661465721040189\\
9	0.694562647754137\\
10	0.721040189125296\\
11	0.733333333333333\\
12	0.756028368794326\\
13	0.775886524822695\\
14	0.795744680851064\\
15	0.81371158392435\\
16	0.824113475177305\\
17	0.835460992907801\\
18	0.840189125295508\\
19	0.851536643026005\\
20	0.859101654846336\\
21	0.869503546099291\\
22	0.875177304964539\\
23	0.883687943262411\\
24	0.891252955082742\\
25	0.899763593380615\\
26	0.907328605200946\\
27	0.91016548463357\\
28	0.913947990543735\\
29	0.917730496453901\\
30	0.922458628841608\\
31	0.928132387706856\\
32	0.93096926713948\\
33	0.932860520094563\\
34	0.934751773049645\\
35	0.940425531914894\\
36	0.941371158392435\\
37	0.942316784869976\\
38	0.944208037825059\\
39	0.947990543735225\\
40	0.948936170212766\\
41	0.949881796690307\\
42	0.95177304964539\\
43	0.953664302600473\\
44	0.955555555555556\\
45	0.957446808510638\\
46	0.95839243498818\\
47	0.95839243498818\\
48	0.95839243498818\\
49	0.959338061465721\\
50	0.960283687943262\\
51	0.960283687943262\\
52	0.960283687943262\\
53	0.960283687943262\\
54	0.961229314420804\\
55	0.964066193853428\\
56	0.965957446808511\\
57	0.965957446808511\\
58	0.966903073286052\\
59	0.966903073286052\\
60	0.967848699763593\\
61	0.969739952718676\\
62	0.969739952718676\\
63	0.969739952718676\\
64	0.970685579196217\\
65	0.9725768321513\\
66	0.9725768321513\\
67	0.973522458628842\\
68	0.973522458628842\\
69	0.973522458628842\\
70	0.974468085106383\\
71	0.974468085106383\\
72	0.974468085106383\\
73	0.976359338061466\\
74	0.977304964539007\\
75	0.97919621749409\\
76	0.97919621749409\\
77	0.97919621749409\\
78	0.97919621749409\\
79	0.980141843971631\\
80	0.980141843971631\\
81	0.980141843971631\\
82	0.980141843971631\\
83	0.980141843971631\\
84	0.980141843971631\\
85	0.980141843971631\\
86	0.981087470449173\\
87	0.982033096926714\\
88	0.982033096926714\\
89	0.982033096926714\\
90	0.982033096926714\\
91	0.982978723404255\\
92	0.982978723404255\\
93	0.982978723404255\\
94	0.983924349881797\\
95	0.983924349881797\\
96	0.983924349881797\\
97	0.984869976359338\\
98	0.984869976359338\\
99	0.985815602836879\\
100	0.986761229314421\\
101	0.986761229314421\\
102	0.986761229314421\\
103	0.986761229314421\\
104	0.986761229314421\\
105	0.986761229314421\\
106	0.986761229314421\\
107	0.986761229314421\\
108	0.986761229314421\\
109	0.986761229314421\\
110	0.987706855791962\\
111	0.987706855791962\\
112	0.987706855791962\\
113	0.987706855791962\\
114	0.987706855791962\\
115	0.987706855791962\\
116	0.987706855791962\\
117	0.987706855791962\\
118	0.987706855791962\\
119	0.987706855791962\\
120	0.987706855791962\\
121	0.987706855791962\\
122	0.987706855791962\\
123	0.987706855791962\\
124	0.988652482269504\\
125	0.988652482269504\\
126	0.988652482269504\\
127	0.988652482269504\\
128	0.990543735224586\\
129	0.990543735224586\\
130	0.990543735224586\\
131	0.990543735224586\\
132	0.990543735224586\\
133	0.990543735224586\\
134	0.990543735224586\\
135	0.990543735224586\\
136	0.990543735224586\\
137	0.991489361702128\\
138	0.991489361702128\\
139	0.991489361702128\\
140	0.991489361702128\\
141	0.991489361702128\\
142	0.991489361702128\\
143	0.991489361702128\\
144	0.991489361702128\\
145	0.991489361702128\\
146	0.991489361702128\\
147	0.991489361702128\\
148	0.991489361702128\\
149	0.991489361702128\\
150	0.991489361702128\\
151	0.991489361702128\\
152	0.991489361702128\\
153	0.991489361702128\\
154	0.991489361702128\\
155	0.991489361702128\\
156	0.991489361702128\\
157	0.991489361702128\\
158	0.991489361702128\\
159	0.992434988179669\\
160	0.992434988179669\\
161	0.992434988179669\\
162	0.992434988179669\\
163	0.992434988179669\\
164	0.992434988179669\\
165	0.992434988179669\\
166	0.992434988179669\\
167	0.992434988179669\\
168	0.992434988179669\\
169	0.99338061465721\\
170	0.99338061465721\\
171	0.99338061465721\\
172	0.99338061465721\\
173	0.99338061465721\\
174	0.99338061465721\\
175	0.99338061465721\\
176	0.99338061465721\\
177	0.99338061465721\\
178	0.99338061465721\\
179	0.99338061465721\\
180	0.99338061465721\\
181	0.99338061465721\\
182	0.99338061465721\\
183	0.99338061465721\\
184	0.99338061465721\\
185	0.99338061465721\\
186	0.99338061465721\\
187	0.99338061465721\\
188	0.99338061465721\\
189	0.99338061465721\\
190	0.99338061465721\\
191	0.99338061465721\\
192	0.99338061465721\\
193	0.99338061465721\\
194	0.99338061465721\\
195	0.99338061465721\\
196	0.99338061465721\\
197	0.99338061465721\\
198	0.99338061465721\\
199	0.99338061465721\\
200	0.99338061465721\\
};
\addlegendentry{A-LAQ, $b_0=4$}


\addplot [color= columbiablue, densely dashed, very thick,line width=1.4pt]
  table[row sep=crcr]{%
1	0.212293144208038\\
2	0.24822695035461\\
3	0.288888888888889\\
4	0.337115839243499\\
5	0.371158392434988\\
6	0.417494089834515\\
7	0.458156028368794\\
8	0.48936170212766\\
9	0.520567375886525\\
10	0.552718676122931\\
11	0.58581560283688\\
12	0.616075650118203\\
13	0.642553191489362\\
14	0.665248226950355\\
15	0.692671394799054\\
16	0.719148936170213\\
17	0.739007092198582\\
18	0.748463356973995\\
19	0.76548463356974\\
20	0.777777777777778\\
21	0.798581560283688\\
22	0.815602836879433\\
23	0.823167848699764\\
24	0.828841607565012\\
25	0.838297872340426\\
26	0.848699763593381\\
27	0.851536643026005\\
28	0.856264775413712\\
29	0.860047281323877\\
30	0.868557919621749\\
31	0.879905437352246\\
32	0.888416075650118\\
33	0.895035460992908\\
34	0.897872340425532\\
35	0.902600472813239\\
36	0.908274231678487\\
37	0.912056737588652\\
38	0.918676122931442\\
39	0.920567375886525\\
40	0.923404255319149\\
41	0.928132387706856\\
42	0.931914893617021\\
43	0.932860520094563\\
44	0.935697399527187\\
45	0.940425531914894\\
46	0.945153664302601\\
47	0.948936170212766\\
48	0.948936170212766\\
49	0.949881796690307\\
50	0.950827423167849\\
51	0.950827423167849\\
52	0.95177304964539\\
53	0.953664302600473\\
54	0.954609929078014\\
55	0.956501182033097\\
56	0.95839243498818\\
57	0.95839243498818\\
58	0.95839243498818\\
59	0.95839243498818\\
60	0.95839243498818\\
61	0.95839243498818\\
62	0.95839243498818\\
63	0.959338061465721\\
64	0.959338061465721\\
65	0.959338061465721\\
66	0.961229314420804\\
67	0.962174940898345\\
68	0.964066193853428\\
69	0.965011820330969\\
70	0.965011820330969\\
71	0.965957446808511\\
72	0.965957446808511\\
73	0.965957446808511\\
74	0.967848699763593\\
75	0.968794326241135\\
76	0.970685579196217\\
77	0.9725768321513\\
78	0.9725768321513\\
79	0.973522458628842\\
80	0.973522458628842\\
81	0.973522458628842\\
82	0.974468085106383\\
83	0.974468085106383\\
84	0.974468085106383\\
85	0.974468085106383\\
86	0.974468085106383\\
87	0.975413711583924\\
88	0.975413711583924\\
89	0.975413711583924\\
90	0.975413711583924\\
91	0.975413711583924\\
92	0.976359338061466\\
93	0.976359338061466\\
94	0.976359338061466\\
95	0.976359338061466\\
96	0.976359338061466\\
97	0.976359338061466\\
98	0.977304964539007\\
99	0.977304964539007\\
100	0.977304964539007\\
101	0.977304964539007\\
102	0.977304964539007\\
103	0.977304964539007\\
104	0.977304964539007\\
105	0.977304964539007\\
106	0.977304964539007\\
107	0.978250591016548\\
108	0.978250591016548\\
109	0.978250591016548\\
110	0.97919621749409\\
111	0.97919621749409\\
112	0.97919621749409\\
113	0.97919621749409\\
114	0.97919621749409\\
115	0.97919621749409\\
116	0.97919621749409\\
117	0.97919621749409\\
118	0.97919621749409\\
119	0.97919621749409\\
120	0.97919621749409\\
121	0.980141843971631\\
122	0.980141843971631\\
123	0.980141843971631\\
124	0.980141843971631\\
125	0.980141843971631\\
126	0.981087470449173\\
127	0.981087470449173\\
128	0.981087470449173\\
129	0.981087470449173\\
130	0.981087470449173\\
131	0.981087470449173\\
132	0.981087470449173\\
133	0.982033096926714\\
134	0.982978723404255\\
135	0.982978723404255\\
136	0.982978723404255\\
137	0.982978723404255\\
138	0.982978723404255\\
139	0.983924349881797\\
140	0.984869976359338\\
141	0.984869976359338\\
142	0.984869976359338\\
143	0.984869976359338\\
144	0.984869976359338\\
145	0.984869976359338\\
146	0.985815602836879\\
147	0.985815602836879\\
148	0.985815602836879\\
149	0.985815602836879\\
150	0.985815602836879\\
151	0.985815602836879\\
152	0.985815602836879\\
153	0.985815602836879\\
154	0.985815602836879\\
155	0.986761229314421\\
156	0.986761229314421\\
157	0.986761229314421\\
158	0.986761229314421\\
159	0.986761229314421\\
160	0.986761229314421\\
161	0.986761229314421\\
162	0.986761229314421\\
163	0.986761229314421\\
164	0.986761229314421\\
165	0.986761229314421\\
166	0.986761229314421\\
167	0.986761229314421\\
168	0.986761229314421\\
169	0.986761229314421\\
170	0.987706855791962\\
171	0.987706855791962\\
172	0.987706855791962\\
173	0.987706855791962\\
174	0.987706855791962\\
175	0.987706855791962\\
176	0.987706855791962\\
177	0.987706855791962\\
178	0.987706855791962\\
179	0.987706855791962\\
180	0.987706855791962\\
181	0.987706855791962\\
182	0.987706855791962\\
183	0.987706855791962\\
184	0.987706855791962\\
185	0.987706855791962\\
186	0.987706855791962\\
187	0.987706855791962\\
188	0.987706855791962\\
189	0.987706855791962\\
190	0.987706855791962\\
191	0.987706855791962\\
192	0.987706855791962\\
193	0.987706855791962\\
194	0.987706855791962\\
195	0.987706855791962\\
196	0.987706855791962\\
197	0.987706855791962\\
198	0.988652482269504\\
199	0.988652482269504\\
200	0.988652482269504\\
};
\addlegendentry{A-LAQ, $b_0=2$}

\addplot [color=red, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
1	0.0108747044917258\\
2	0.0411347517730496\\
3	0.0723404255319149\\
4	0.105437352245863\\
5	0.134751773049645\\
6	0.168794326241135\\
7	0.207565011820331\\
8	0.246335697399527\\
9	0.282269503546099\\
10	0.324822695035461\\
11	0.35886524822695\\
12	0.391016548463357\\
13	0.418439716312057\\
14	0.444917257683215\\
15	0.474231678486998\\
16	0.499763593380615\\
17	0.518676122931442\\
18	0.543262411347518\\
19	0.565957446808511\\
20	0.580141843971631\\
21	0.599054373522459\\
22	0.618912529550827\\
23	0.637825059101655\\
24	0.653900709219858\\
25	0.674704491725768\\
26	0.690780141843972\\
27	0.698345153664303\\
28	0.71063829787234\\
29	0.715366430260047\\
30	0.726713947990544\\
31	0.734278959810875\\
32	0.743735224586288\\
33	0.750354609929078\\
34	0.752245862884161\\
35	0.763593380614657\\
36	0.767375886524823\\
37	0.774940898345154\\
38	0.781560283687943\\
39	0.791962174940898\\
40	0.798581560283688\\
41	0.805200945626477\\
42	0.812765957446808\\
43	0.817494089834515\\
44	0.826004728132388\\
45	0.829787234042553\\
46	0.833569739952719\\
47	0.838297872340426\\
48	0.845862884160757\\
49	0.847754137115839\\
50	0.850591016548463\\
51	0.854373522458629\\
52	0.857210401891253\\
53	0.86193853427896\\
54	0.866666666666667\\
55	0.870449172576832\\
56	0.873286052009456\\
57	0.879905437352246\\
58	0.884633569739953\\
59	0.88936170212766\\
60	0.894089834515366\\
61	0.895035460992908\\
62	0.897872340425532\\
63	0.899763593380615\\
64	0.900709219858156\\
65	0.904491725768321\\
66	0.905437352245863\\
67	0.908274231678487\\
68	0.91016548463357\\
69	0.913002364066194\\
70	0.913947990543735\\
71	0.914893617021277\\
72	0.916784869976359\\
73	0.918676122931442\\
74	0.920567375886525\\
75	0.923404255319149\\
76	0.925295508274232\\
77	0.927186761229314\\
78	0.928132387706856\\
79	0.93096926713948\\
80	0.93096926713948\\
81	0.93096926713948\\
82	0.932860520094563\\
83	0.934751773049645\\
84	0.93758865248227\\
85	0.940425531914894\\
86	0.941371158392435\\
87	0.946099290780142\\
88	0.947990543735225\\
89	0.948936170212766\\
90	0.952718676122931\\
91	0.952718676122931\\
92	0.955555555555556\\
93	0.956501182033097\\
94	0.957446808510638\\
95	0.957446808510638\\
96	0.95839243498818\\
97	0.959338061465721\\
98	0.959338061465721\\
99	0.960283687943262\\
100	0.960283687943262\\
101	0.962174940898345\\
102	0.963120567375886\\
103	0.963120567375886\\
104	0.963120567375886\\
105	0.964066193853428\\
106	0.964066193853428\\
107	0.966903073286052\\
108	0.966903073286052\\
109	0.966903073286052\\
110	0.967848699763593\\
111	0.967848699763593\\
112	0.967848699763593\\
113	0.967848699763593\\
114	0.967848699763593\\
115	0.968794326241135\\
116	0.968794326241135\\
117	0.968794326241135\\
118	0.969739952718676\\
119	0.969739952718676\\
120	0.969739952718676\\
121	0.970685579196217\\
122	0.971631205673759\\
123	0.971631205673759\\
124	0.973522458628842\\
125	0.974468085106383\\
126	0.975413711583924\\
127	0.975413711583924\\
128	0.975413711583924\\
129	0.975413711583924\\
130	0.975413711583924\\
131	0.975413711583924\\
132	0.975413711583924\\
133	0.975413711583924\\
134	0.975413711583924\\
135	0.975413711583924\\
136	0.975413711583924\\
137	0.976359338061466\\
138	0.977304964539007\\
139	0.977304964539007\\
140	0.978250591016548\\
141	0.97919621749409\\
142	0.980141843971631\\
143	0.981087470449173\\
144	0.981087470449173\\
145	0.981087470449173\\
146	0.981087470449173\\
147	0.982978723404255\\
148	0.982978723404255\\
149	0.982978723404255\\
150	0.982978723404255\\
151	0.982978723404255\\
152	0.982978723404255\\
153	0.982978723404255\\
154	0.982978723404255\\
155	0.982978723404255\\
156	0.983924349881797\\
157	0.984869976359338\\
158	0.984869976359338\\
159	0.984869976359338\\
160	0.984869976359338\\
161	0.984869976359338\\
162	0.984869976359338\\
163	0.984869976359338\\
164	0.984869976359338\\
165	0.984869976359338\\
166	0.984869976359338\\
167	0.984869976359338\\
168	0.984869976359338\\
169	0.985815602836879\\
170	0.985815602836879\\
171	0.985815602836879\\
172	0.985815602836879\\
173	0.985815602836879\\
174	0.985815602836879\\
175	0.985815602836879\\
176	0.986761229314421\\
177	0.986761229314421\\
178	0.986761229314421\\
179	0.987706855791962\\
180	0.987706855791962\\
181	0.987706855791962\\
182	0.987706855791962\\
183	0.987706855791962\\
184	0.988652482269504\\
185	0.988652482269504\\
186	0.988652482269504\\
187	0.988652482269504\\
188	0.989598108747045\\
189	0.991489361702128\\
190	0.991489361702128\\
191	0.991489361702128\\
192	0.991489361702128\\
193	0.991489361702128\\
194	0.991489361702128\\
195	0.991489361702128\\
196	0.991489361702128\\
197	0.991489361702128\\
198	0.991489361702128\\
199	0.991489361702128\\
200	0.991489361702128\\
};
\addlegendentry{LAQ, $b=9$}

\end{axis}
\end{tikzpicture}%

==> figsG/accN50A2L5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=9, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1,50,100, 150,200},
xtick style={color=black},
ymin=0,
ymax=1.05,
ytick={0.2,0.4,0.6,0.8,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.212293144208038\\
2	0.24822695035461\\
3	0.288888888888889\\
4	0.337115839243499\\
5	0.371158392434988\\
6	0.417494089834515\\
7	0.458156028368794\\
8	0.48936170212766\\
9	0.520567375886525\\
10	0.552718676122931\\
11	0.58581560283688\\
12	0.616075650118203\\
13	0.642553191489362\\
14	0.665248226950355\\
15	0.692671394799054\\
16	0.719148936170213\\
17	0.739007092198582\\
18	0.748463356973995\\
19	0.76548463356974\\
20	0.777777777777778\\
21	0.798581560283688\\
22	0.815602836879433\\
23	0.823167848699764\\
24	0.828841607565012\\
25	0.838297872340426\\
26	0.848699763593381\\
27	0.851536643026005\\
28	0.856264775413712\\
29	0.860047281323877\\
30	0.868557919621749\\
31	0.879905437352246\\
32	0.888416075650118\\
33	0.895035460992908\\
34	0.897872340425532\\
35	0.902600472813239\\
36	0.908274231678487\\
37	0.912056737588652\\
38	0.918676122931442\\
39	0.920567375886525\\
40	0.923404255319149\\
41	0.928132387706856\\
42	0.931914893617021\\
43	0.932860520094563\\
44	0.935697399527187\\
45	0.940425531914894\\
46	0.945153664302601\\
47	0.948936170212766\\
48	0.948936170212766\\
49	0.949881796690307\\
50	0.950827423167849\\
51	0.950827423167849\\
52	0.95177304964539\\
53	0.953664302600473\\
54	0.954609929078014\\
55	0.956501182033097\\
56	0.95839243498818\\
57	0.95839243498818\\
58	0.95839243498818\\
59	0.95839243498818\\
60	0.95839243498818\\
61	0.95839243498818\\
62	0.95839243498818\\
63	0.959338061465721\\
64	0.959338061465721\\
65	0.959338061465721\\
66	0.961229314420804\\
67	0.962174940898345\\
68	0.964066193853428\\
69	0.965011820330969\\
70	0.965011820330969\\
71	0.965957446808511\\
72	0.965957446808511\\
73	0.965957446808511\\
74	0.967848699763593\\
75	0.968794326241135\\
76	0.970685579196217\\
77	0.9725768321513\\
78	0.9725768321513\\
79	0.973522458628842\\
80	0.973522458628842\\
81	0.973522458628842\\
82	0.974468085106383\\
83	0.974468085106383\\
84	0.974468085106383\\
85	0.974468085106383\\
86	0.974468085106383\\
87	0.975413711583924\\
88	0.975413711583924\\
89	0.975413711583924\\
90	0.975413711583924\\
91	0.975413711583924\\
92	0.976359338061466\\
93	0.976359338061466\\
94	0.976359338061466\\
95	0.976359338061466\\
96	0.976359338061466\\
97	0.976359338061466\\
98	0.977304964539007\\
99	0.977304964539007\\
100	0.977304964539007\\
101	0.977304964539007\\
102	0.977304964539007\\
103	0.977304964539007\\
104	0.977304964539007\\
105	0.977304964539007\\
106	0.977304964539007\\
107	0.978250591016548\\
108	0.978250591016548\\
109	0.978250591016548\\
110	0.97919621749409\\
111	0.97919621749409\\
112	0.97919621749409\\
113	0.97919621749409\\
114	0.97919621749409\\
115	0.97919621749409\\
116	0.97919621749409\\
117	0.97919621749409\\
118	0.97919621749409\\
119	0.97919621749409\\
120	0.97919621749409\\
121	0.980141843971631\\
122	0.980141843971631\\
123	0.980141843971631\\
124	0.980141843971631\\
125	0.980141843971631\\
126	0.981087470449173\\
127	0.981087470449173\\
128	0.981087470449173\\
129	0.981087470449173\\
130	0.981087470449173\\
131	0.981087470449173\\
132	0.981087470449173\\
133	0.982033096926714\\
134	0.982978723404255\\
135	0.982978723404255\\
136	0.982978723404255\\
137	0.982978723404255\\
138	0.982978723404255\\
139	0.983924349881797\\
140	0.984869976359338\\
141	0.984869976359338\\
142	0.984869976359338\\
143	0.984869976359338\\
144	0.984869976359338\\
145	0.984869976359338\\
146	0.985815602836879\\
147	0.985815602836879\\
148	0.985815602836879\\
149	0.985815602836879\\
150	0.985815602836879\\
151	0.985815602836879\\
152	0.985815602836879\\
153	0.985815602836879\\
154	0.985815602836879\\
155	0.986761229314421\\
156	0.986761229314421\\
157	0.986761229314421\\
158	0.986761229314421\\
159	0.986761229314421\\
160	0.986761229314421\\
161	0.986761229314421\\
162	0.986761229314421\\
163	0.986761229314421\\
164	0.986761229314421\\
165	0.986761229314421\\
166	0.986761229314421\\
167	0.986761229314421\\
168	0.986761229314421\\
169	0.986761229314421\\
170	0.987706855791962\\
171	0.987706855791962\\
172	0.987706855791962\\
173	0.987706855791962\\
174	0.987706855791962\\
175	0.987706855791962\\
176	0.987706855791962\\
177	0.987706855791962\\
178	0.987706855791962\\
179	0.987706855791962\\
180	0.987706855791962\\
181	0.987706855791962\\
182	0.987706855791962\\
183	0.987706855791962\\
184	0.987706855791962\\
185	0.987706855791962\\
186	0.987706855791962\\
187	0.987706855791962\\
188	0.987706855791962\\
189	0.987706855791962\\
190	0.987706855791962\\
191	0.987706855791962\\
192	0.987706855791962\\
193	0.987706855791962\\
194	0.987706855791962\\
195	0.987706855791962\\
196	0.987706855791962\\
197	0.987706855791962\\
198	0.988652482269504\\
199	0.988652482269504\\
200	0.988652482269504\\
};
%%\addlegendentry{LAQ}

\end{axis}
\end{tikzpicture}%

==> figsG/accN50A4L5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=8, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={9,50,100, 150,200},
xtick style={color=black},
ymin=0.2,
ymax=1.05,
ytick={0.2,0.4,0.6,0.8,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
{
1	0.415602836879433\\
2	0.453427895981087\\
3	0.490307328605201\\
4	0.530023640661939\\
5	0.575413711583924\\
6	0.609456264775414\\
7	0.634988179669031\\
8	0.661465721040189\\
9	0.694562647754137\\
10	0.721040189125296\\
11	0.733333333333333\\
12	0.756028368794326\\
13	0.775886524822695\\
14	0.795744680851064\\
15	0.81371158392435\\
16	0.824113475177305\\
17	0.835460992907801\\
18	0.840189125295508\\
19	0.851536643026005\\
20	0.859101654846336\\
21	0.869503546099291\\
22	0.875177304964539\\
23	0.883687943262411\\
24	0.891252955082742\\
25	0.899763593380615\\
26	0.907328605200946\\
27	0.91016548463357\\
28	0.913947990543735\\
29	0.917730496453901\\
30	0.922458628841608\\
31	0.928132387706856\\
32	0.93096926713948\\
33	0.932860520094563\\
34	0.934751773049645\\
35	0.940425531914894\\
36	0.941371158392435\\
37	0.942316784869976\\
38	0.944208037825059\\
39	0.947990543735225\\
40	0.948936170212766\\
41	0.949881796690307\\
42	0.95177304964539\\
43	0.953664302600473\\
44	0.955555555555556\\
45	0.957446808510638\\
46	0.95839243498818\\
47	0.95839243498818\\
48	0.95839243498818\\
49	0.959338061465721\\
50	0.960283687943262\\
51	0.960283687943262\\
52	0.960283687943262\\
53	0.960283687943262\\
54	0.961229314420804\\
55	0.964066193853428\\
56	0.965957446808511\\
57	0.965957446808511\\
58	0.966903073286052\\
59	0.966903073286052\\
60	0.967848699763593\\
61	0.969739952718676\\
62	0.969739952718676\\
63	0.969739952718676\\
64	0.970685579196217\\
65	0.9725768321513\\
66	0.9725768321513\\
67	0.973522458628842\\
68	0.973522458628842\\
69	0.973522458628842\\
70	0.974468085106383\\
71	0.974468085106383\\
72	0.974468085106383\\
73	0.976359338061466\\
74	0.977304964539007\\
75	0.97919621749409\\
76	0.97919621749409\\
77	0.97919621749409\\
78	0.97919621749409\\
79	0.980141843971631\\
80	0.980141843971631\\
81	0.980141843971631\\
82	0.980141843971631\\
83	0.980141843971631\\
84	0.980141843971631\\
85	0.980141843971631\\
86	0.981087470449173\\
87	0.982033096926714\\
88	0.982033096926714\\
89	0.982033096926714\\
90	0.982033096926714\\
91	0.982978723404255\\
92	0.982978723404255\\
93	0.982978723404255\\
94	0.983924349881797\\
95	0.983924349881797\\
96	0.983924349881797\\
97	0.984869976359338\\
98	0.984869976359338\\
99	0.985815602836879\\
100	0.986761229314421\\
101	0.986761229314421\\
102	0.986761229314421\\
103	0.986761229314421\\
104	0.986761229314421\\
105	0.986761229314421\\
106	0.986761229314421\\
107	0.986761229314421\\
108	0.986761229314421\\
109	0.986761229314421\\
110	0.987706855791962\\
111	0.987706855791962\\
112	0.987706855791962\\
113	0.987706855791962\\
114	0.987706855791962\\
115	0.987706855791962\\
116	0.987706855791962\\
117	0.987706855791962\\
118	0.987706855791962\\
119	0.987706855791962\\
120	0.987706855791962\\
121	0.987706855791962\\
122	0.987706855791962\\
123	0.987706855791962\\
124	0.988652482269504\\
125	0.988652482269504\\
126	0.988652482269504\\
127	0.988652482269504\\
128	0.990543735224586\\
129	0.990543735224586\\
130	0.990543735224586\\
131	0.990543735224586\\
132	0.990543735224586\\
133	0.990543735224586\\
134	0.990543735224586\\
135	0.990543735224586\\
136	0.990543735224586\\
137	0.991489361702128\\
138	0.991489361702128\\
139	0.991489361702128\\
140	0.991489361702128\\
141	0.991489361702128\\
142	0.991489361702128\\
143	0.991489361702128\\
144	0.991489361702128\\
145	0.991489361702128\\
146	0.991489361702128\\
147	0.991489361702128\\
148	0.991489361702128\\
149	0.991489361702128\\
150	0.991489361702128\\
151	0.991489361702128\\
152	0.991489361702128\\
153	0.991489361702128\\
154	0.991489361702128\\
155	0.991489361702128\\
156	0.991489361702128\\
157	0.991489361702128\\
158	0.991489361702128\\
159	0.992434988179669\\
160	0.992434988179669\\
161	0.992434988179669\\
162	0.992434988179669\\
163	0.992434988179669\\
164	0.992434988179669\\
165	0.992434988179669\\
166	0.992434988179669\\
167	0.992434988179669\\
168	0.992434988179669\\
169	0.99338061465721\\
170	0.99338061465721\\
171	0.99338061465721\\
172	0.99338061465721\\
173	0.99338061465721\\
174	0.99338061465721\\
175	0.99338061465721\\
176	0.99338061465721\\
177	0.99338061465721\\
178	0.99338061465721\\
179	0.99338061465721\\
180	0.99338061465721\\
181	0.99338061465721\\
182	0.99338061465721\\
183	0.99338061465721\\
184	0.99338061465721\\
185	0.99338061465721\\
186	0.99338061465721\\
187	0.99338061465721\\
188	0.99338061465721\\
189	0.99338061465721\\
190	0.99338061465721\\
191	0.99338061465721\\
192	0.99338061465721\\
193	0.99338061465721\\
194	0.99338061465721\\
195	0.99338061465721\\
196	0.99338061465721\\
197	0.99338061465721\\
198	0.99338061465721\\
199	0.99338061465721\\
200	0.99338061465721\\
};
%%\addlegendentry{LAQ}

\end{axis}
\end{tikzpicture}%

















==> figsG/accN50A8L9.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=8, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={ 20,64,100, 150,200},
xtick style={color=black},
ymin=0.2,
ymax=1.05,
ytick={0.3,0.5,0.7,0.9,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.607565011820331\\
2	0.633096926713948\\
3	0.661465721040189\\
4	0.688888888888889\\
5	0.711583924349882\\
6	0.730496453900709\\
7	0.750354609929078\\
8	0.770212765957447\\
9	0.785342789598109\\
10	0.793853427895981\\
11	0.808037825059102\\
12	0.826004728132388\\
13	0.84113475177305\\
14	0.857210401891253\\
15	0.864775413711584\\
16	0.871394799054374\\
17	0.879905437352246\\
18	0.884633569739953\\
19	0.895035460992908\\
20	0.905437352245863\\
21	0.911111111111111\\
22	0.919621749408983\\
23	0.92434988179669\\
24	0.929078014184397\\
25	0.93096926713948\\
26	0.93758865248227\\
27	0.938534278959811\\
28	0.941371158392435\\
29	0.943262411347518\\
30	0.946099290780142\\
31	0.947044917257683\\
32	0.948936170212766\\
33	0.952718676122931\\
34	0.953664302600473\\
35	0.957446808510638\\
36	0.960283687943262\\
37	0.961229314420804\\
38	0.963120567375886\\
39	0.963120567375886\\
40	0.964066193853428\\
41	0.965957446808511\\
42	0.965957446808511\\
43	0.968794326241135\\
44	0.969739952718676\\
45	0.971631205673759\\
46	0.971631205673759\\
47	0.9725768321513\\
48	0.9725768321513\\
49	0.973522458628842\\
50	0.973522458628842\\
51	0.974468085106383\\
52	0.974468085106383\\
53	0.975413711583924\\
54	0.976359338061466\\
55	0.976359338061466\\
56	0.976359338061466\\
57	0.976359338061466\\
58	0.976359338061466\\
59	0.977304964539007\\
60	0.977304964539007\\
61	0.977304964539007\\
62	0.978250591016548\\
63	0.97919621749409\\
64	0.981087470449173\\
65	0.981087470449173\\
66	0.982033096926714\\
67	0.982033096926714\\
68	0.982033096926714\\
69	0.982033096926714\\
70	0.982033096926714\\
71	0.982033096926714\\
72	0.983924349881797\\
73	0.983924349881797\\
74	0.983924349881797\\
75	0.983924349881797\\
76	0.984869976359338\\
77	0.984869976359338\\
78	0.984869976359338\\
79	0.984869976359338\\
80	0.985815602836879\\
81	0.985815602836879\\
82	0.986761229314421\\
83	0.986761229314421\\
84	0.986761229314421\\
85	0.987706855791962\\
86	0.987706855791962\\
87	0.987706855791962\\
88	0.987706855791962\\
89	0.987706855791962\\
90	0.987706855791962\\
91	0.987706855791962\\
92	0.987706855791962\\
93	0.988652482269504\\
94	0.988652482269504\\
95	0.988652482269504\\
96	0.988652482269504\\
97	0.988652482269504\\
98	0.989598108747045\\
99	0.989598108747045\\
100	0.989598108747045\\
101	0.989598108747045\\
102	0.989598108747045\\
103	0.989598108747045\\
104	0.989598108747045\\
105	0.989598108747045\\
106	0.989598108747045\\
107	0.989598108747045\\
108	0.989598108747045\\
109	0.989598108747045\\
110	0.989598108747045\\
111	0.989598108747045\\
112	0.989598108747045\\
113	0.989598108747045\\
114	0.989598108747045\\
115	0.989598108747045\\
116	0.989598108747045\\
117	0.989598108747045\\
118	0.989598108747045\\
119	0.989598108747045\\
120	0.989598108747045\\
121	0.989598108747045\\
122	0.989598108747045\\
123	0.989598108747045\\
124	0.989598108747045\\
125	0.989598108747045\\
126	0.989598108747045\\
127	0.989598108747045\\
128	0.989598108747045\\
129	0.989598108747045\\
130	0.989598108747045\\
131	0.990543735224586\\
132	0.990543735224586\\
133	0.990543735224586\\
134	0.990543735224586\\
135	0.990543735224586\\
136	0.990543735224586\\
137	0.990543735224586\\
138	0.989598108747045\\
139	0.989598108747045\\
140	0.989598108747045\\
141	0.989598108747045\\
142	0.989598108747045\\
143	0.989598108747045\\
144	0.989598108747045\\
145	0.989598108747045\\
146	0.989598108747045\\
147	0.989598108747045\\
148	0.990543735224586\\
149	0.990543735224586\\
150	0.990543735224586\\
151	0.991489361702128\\
152	0.991489361702128\\
153	0.991489361702128\\
154	0.991489361702128\\
155	0.991489361702128\\
156	0.991489361702128\\
157	0.991489361702128\\
158	0.991489361702128\\
159	0.991489361702128\\
160	0.991489361702128\\
161	0.991489361702128\\
162	0.991489361702128\\
163	0.991489361702128\\
164	0.991489361702128\\
165	0.991489361702128\\
166	0.991489361702128\\
167	0.991489361702128\\
168	0.991489361702128\\
169	0.991489361702128\\
170	0.991489361702128\\
171	0.991489361702128\\
172	0.991489361702128\\
173	0.992434988179669\\
174	0.992434988179669\\
175	0.992434988179669\\
176	0.992434988179669\\
177	0.992434988179669\\
178	0.992434988179669\\
179	0.992434988179669\\
180	0.992434988179669\\
181	0.992434988179669\\
182	0.992434988179669\\
183	0.992434988179669\\
184	0.992434988179669\\
185	0.992434988179669\\
186	0.992434988179669\\
187	0.992434988179669\\
188	0.992434988179669\\
189	0.992434988179669\\
190	0.992434988179669\\
191	0.992434988179669\\
192	0.992434988179669\\
193	0.992434988179669\\
194	0.992434988179669\\
195	0.992434988179669\\
196	0.992434988179669\\
197	0.992434988179669\\
198	0.992434988179669\\
199	0.992434988179669\\
200	0.992434988179669\\
};

\addlegendentry{A-LAQ, $b_0=8$}


\addplot [color=red, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
1	0.0108747044917258\\
2	0.0411347517730496\\
3	0.0723404255319149\\
4	0.105437352245863\\
5	0.134751773049645\\
6	0.168794326241135\\
7	0.207565011820331\\
8	0.246335697399527\\
9	0.282269503546099\\
10	0.324822695035461\\
11	0.35886524822695\\
12	0.391016548463357\\
13	0.418439716312057\\
14	0.444917257683215\\
15	0.474231678486998\\
16	0.499763593380615\\
17	0.518676122931442\\
18	0.543262411347518\\
19	0.565957446808511\\
20	0.580141843971631\\
21	0.599054373522459\\
22	0.618912529550827\\
23	0.637825059101655\\
24	0.653900709219858\\
25	0.674704491725768\\
26	0.690780141843972\\
27	0.698345153664303\\
28	0.71063829787234\\
29	0.715366430260047\\
30	0.726713947990544\\
31	0.734278959810875\\
32	0.743735224586288\\
33	0.750354609929078\\
34	0.752245862884161\\
35	0.763593380614657\\
36	0.767375886524823\\
37	0.774940898345154\\
38	0.781560283687943\\
39	0.791962174940898\\
40	0.798581560283688\\
41	0.805200945626477\\
42	0.812765957446808\\
43	0.817494089834515\\
44	0.826004728132388\\
45	0.829787234042553\\
46	0.833569739952719\\
47	0.838297872340426\\
48	0.845862884160757\\
49	0.847754137115839\\
50	0.850591016548463\\
51	0.854373522458629\\
52	0.857210401891253\\
53	0.86193853427896\\
54	0.866666666666667\\
55	0.870449172576832\\
56	0.873286052009456\\
57	0.879905437352246\\
58	0.884633569739953\\
59	0.88936170212766\\
60	0.894089834515366\\
61	0.895035460992908\\
62	0.897872340425532\\
63	0.899763593380615\\
64	0.900709219858156\\
65	0.904491725768321\\
66	0.905437352245863\\
67	0.908274231678487\\
68	0.91016548463357\\
69	0.913002364066194\\
70	0.913947990543735\\
71	0.914893617021277\\
72	0.916784869976359\\
73	0.918676122931442\\
74	0.920567375886525\\
75	0.923404255319149\\
76	0.925295508274232\\
77	0.927186761229314\\
78	0.928132387706856\\
79	0.93096926713948\\
80	0.93096926713948\\
81	0.93096926713948\\
82	0.932860520094563\\
83	0.934751773049645\\
84	0.93758865248227\\
85	0.940425531914894\\
86	0.941371158392435\\
87	0.946099290780142\\
88	0.947990543735225\\
89	0.948936170212766\\
90	0.952718676122931\\
91	0.952718676122931\\
92	0.955555555555556\\
93	0.956501182033097\\
94	0.957446808510638\\
95	0.957446808510638\\
96	0.95839243498818\\
97	0.959338061465721\\
98	0.959338061465721\\
99	0.960283687943262\\
100	0.960283687943262\\
101	0.962174940898345\\
102	0.963120567375886\\
103	0.963120567375886\\
104	0.963120567375886\\
105	0.964066193853428\\
106	0.964066193853428\\
107	0.966903073286052\\
108	0.966903073286052\\
109	0.966903073286052\\
110	0.967848699763593\\
111	0.967848699763593\\
112	0.967848699763593\\
113	0.967848699763593\\
114	0.967848699763593\\
115	0.968794326241135\\
116	0.968794326241135\\
117	0.968794326241135\\
118	0.969739952718676\\
119	0.969739952718676\\
120	0.969739952718676\\
121	0.970685579196217\\
122	0.971631205673759\\
123	0.971631205673759\\
124	0.973522458628842\\
125	0.974468085106383\\
126	0.975413711583924\\
127	0.975413711583924\\
128	0.975413711583924\\
129	0.975413711583924\\
130	0.975413711583924\\
131	0.975413711583924\\
132	0.975413711583924\\
133	0.975413711583924\\
134	0.975413711583924\\
135	0.975413711583924\\
136	0.975413711583924\\
137	0.976359338061466\\
138	0.977304964539007\\
139	0.977304964539007\\
140	0.978250591016548\\
141	0.97919621749409\\
142	0.980141843971631\\
143	0.981087470449173\\
144	0.981087470449173\\
145	0.981087470449173\\
146	0.981087470449173\\
147	0.982978723404255\\
148	0.982978723404255\\
149	0.982978723404255\\
150	0.982978723404255\\
151	0.982978723404255\\
152	0.982978723404255\\
153	0.982978723404255\\
154	0.982978723404255\\
155	0.982978723404255\\
156	0.983924349881797\\
157	0.984869976359338\\
158	0.984869976359338\\
159	0.984869976359338\\
160	0.984869976359338\\
161	0.984869976359338\\
162	0.984869976359338\\
163	0.984869976359338\\
164	0.984869976359338\\
165	0.984869976359338\\
166	0.984869976359338\\
167	0.984869976359338\\
168	0.984869976359338\\
169	0.985815602836879\\
170	0.985815602836879\\
171	0.985815602836879\\
172	0.985815602836879\\
173	0.985815602836879\\
174	0.985815602836879\\
175	0.985815602836879\\
176	0.986761229314421\\
177	0.986761229314421\\
178	0.986761229314421\\
179	0.987706855791962\\
180	0.987706855791962\\
181	0.987706855791962\\
182	0.987706855791962\\
183	0.987706855791962\\
184	0.988652482269504\\
185	0.988652482269504\\
186	0.988652482269504\\
187	0.988652482269504\\
188	0.989598108747045\\
189	0.991489361702128\\
190	0.991489361702128\\
191	0.991489361702128\\
192	0.991489361702128\\
193	0.991489361702128\\
194	0.991489361702128\\
195	0.991489361702128\\
196	0.991489361702128\\
197	0.991489361702128\\
198	0.991489361702128\\
199	0.991489361702128\\
200	0.991489361702128\\
};
\addlegendentry{LAQ, $b=9$}
\addplot [color=black, mark =oplus, mark options={scale=1},  thick]
  table[row sep=crcr]{%
20	0.905437352245863\\
};


\addplot [color=black, mark =diamond, mark options={scale=1.01} ]
  table[row sep=crcr]{%
38	0.963120567375886\\
};
\addplot [color=black, mark =oplus, mark options={scale=1},  thick]
  table[row sep=crcr]{%
64	0.900709219858156\\
};
\addlegendentry{$90$\% Accuracy}
\addplot [color=black, mark =diamond, mark options={scale=1.01}]
  table[row sep=crcr]{%
50	0.850591016548463\\
};
\addlegendentry{Equal $E=10$J}
\end{axis}
\end{tikzpicture}%
